Measurement of the Diffractive Deep-Inelastic Scattering Cross Section with a Leading Proton at HERA

The cross section for the diffractive deep-inelastic scattering process ep -> e X p is measured, with the leading final state proton detected in the H1 Forward Proton Spectrometer. The data sample covers the range x_pom<0.1 in fractional proton longitudinal momentum loss, 0.1 < |t| < 0.7 GeV^2 in squared four-momentum transfer at the proton vertex and 4 < Q^2 < 700 GeV^2 in photon virtuality. The cross section is measured four-fold differentially in t, x_pom, Q^2 and beta=x/x_pom, where x is the Bjorken scaling variable. The t and x_pom dependences are interpreted in terms of an effective pomeron trajectory and a sub-leading exchange. The data are compared to perturbative QCD predictions at next-to-leading order based on diffractive parton distribution functions previously extracted from complementary measurements of inclusive diffractive deep-inelastic scattering. The ratio of the diffractive to the inclusive ep cross section is studied as a function of Q^2, beta and x_pom.

==> (inline-0) <==
\begin{tabular}{| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c|}
\hline
 $Q^2$ & $\beta$ & $\xpom$ & $-t$ & $\xpom\sigma_r^{D(4)}$ & $\delta_{stat}$ & $\delta_{sys}$ & $\delta_{tot}$ &
 $\delta_{had}$ & $\delta_{ele}$ & $\delta_{\theta}$ & $\delta_{\beta}$ & $\delta_{\xpom}$ & $\delta_{t}$ &
 $\delta_{E_p}$ & $\delta_{p_x}$ & $\delta_{p_y}$ & $\delta_{Q^2}$ & $\delta_{vtx}$ & $\delta_{bgn}$ & $\delta_{bcc}$ \\
 $[\GeV^2]$ & & & $[\GeV^2]$ & $[\GeV^{-2}]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ &
 $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ \\
\hline
$  5.1 $&$ 0.0178 $&$ 0.0750 $&$  0.2 $&$ 0.0508 $&$  12.7 $&$   8.2 $&$  15.1 $&$   0.0 $&$  -0.5 $&$   3.4 $&$  -0.5 $&$   0.2 $&$  -2.8 $&$   0.7 $&$   6.0 $&$   0.3 $&$  -0.3 $&$  -1.3 $&$  -2.6 $&$   1.6 $\\
$  5.1 $&$ 0.0178 $&$ 0.0750 $&$  0.4 $&$ 0.0208 $&$  15.2 $&$   8.2 $&$  17.3 $&$   0.0 $&$   1.2 $&$   6.4 $&$  -0.8 $&$   0.4 $&$   0.6 $&$   0.8 $&$  -1.2 $&$   0.9 $&$  -0.7 $&$  -1.8 $&$  -3.8 $&$   1.6 $\\
$  5.1 $&$ 0.0178 $&$ 0.0750 $&$  0.6 $&$ 0.0093 $&$  20.3 $&$   8.2 $&$  21.9 $&$   0.0 $&$   0.9 $&$   2.8 $&$  -0.1 $&$   0.0 $&$  -0.3 $&$  -1.2 $&$   7.2 $&$   0.9 $&$   0.2 $&$  -0.6 $&$  -1.3 $&$   1.6 $\\
$  5.1 $&$ 0.0562 $&$ 0.0025 $&$  0.2 $&$ 0.0345 $&$   3.4 $&$  10.1 $&$  10.7 $&$  -4.9 $&$   0.6 $&$   2.8 $&$  -1.5 $&$   0.1 $&$  -1.9 $&$  -5.8 $&$   3.5 $&$  -0.1 $&$   1.3 $&$  -1.5 $&$  -2.9 $&$   2.6 $\\
$  5.1 $&$ 0.0562 $&$ 0.0025 $&$  0.4 $&$ 0.0102 $&$   4.5 $&$  10.1 $&$  11.1 $&$  -4.7 $&$   0.3 $&$   2.5 $&$  -1.2 $&$   0.1 $&$   0.8 $&$  -4.4 $&$   6.0 $&$   1.1 $&$   1.0 $&$  -1.0 $&$  -2.7 $&$   2.6 $\\
$  5.1 $&$ 0.0562 $&$ 0.0025 $&$  0.6 $&$ 0.0030 $&$   9.1 $&$  10.1 $&$  13.7 $&$  -1.8 $&$  -1.2 $&$   5.8 $&$  -1.4 $&$   0.3 $&$   0.2 $&$  -4.9 $&$   3.6 $&$   2.3 $&$   1.6 $&$  -0.9 $&$  -3.2 $&$   2.6 $\\
$  5.1 $&$ 0.0562 $&$ 0.0085 $&$  0.2 $&$ 0.0301 $&$   3.6 $&$   9.7 $&$  10.3 $&$   3.2 $&$  -0.3 $&$   3.6 $&$   0.6 $&$   0.0 $&$  -1.7 $&$   6.7 $&$   4.1 $&$   0.2 $&$   0.9 $&$  -1.1 $&$  -0.8 $&$   1.7 $\\
$  5.1 $&$ 0.0562 $&$ 0.0085 $&$  0.4 $&$ 0.0097 $&$   4.7 $&$   9.7 $&$  10.8 $&$   1.5 $&$  -0.3 $&$   6.7 $&$   0.3 $&$   0.1 $&$   0.9 $&$   5.5 $&$   3.2 $&$  -0.2 $&$   0.9 $&$  -0.9 $&$  -0.9 $&$   1.7 $\\
$  5.1 $&$ 0.0562 $&$ 0.0085 $&$  0.6 $&$ 0.0029 $&$   9.9 $&$   9.7 $&$  13.9 $&$   5.4 $&$  -0.9 $&$   4.1 $&$   0.7 $&$  -0.1 $&$   0.3 $&$   2.9 $&$   5.2 $&$   2.4 $&$   1.1 $&$  -0.6 $&$  -0.7 $&$   1.7 $\\
$  5.1 $&$ 0.0562 $&$ 0.0160 $&$  0.2 $&$ 0.0279 $&$   4.3 $&$   8.8 $&$   9.8 $&$   0.0 $&$  -0.6 $&$   5.4 $&$  -1.1 $&$   0.1 $&$  -1.5 $&$   3.5 $&$   5.1 $&$  -0.2 $&$   0.6 $&$  -1.5 $&$  -1.2 $&$   1.6 $\\
$  5.1 $&$ 0.0562 $&$ 0.0160 $&$  0.4 $&$ 0.0093 $&$   6.1 $&$   8.8 $&$  10.7 $&$   0.0 $&$   1.1 $&$   2.4 $&$  -0.5 $&$  -0.1 $&$   2.0 $&$   1.6 $&$   6.3 $&$   3.7 $&$   0.8 $&$  -1.9 $&$  -1.9 $&$   1.6 $\\
$  5.1 $&$ 0.0562 $&$ 0.0160 $&$  0.6 $&$ 0.0037 $&$  13.0 $&$   8.8 $&$  15.7 $&$   0.0 $&$   0.9 $&$   1.3 $&$  -0.5 $&$   0.0 $&$   0.7 $&$   1.7 $&$   8.2 $&$  -0.9 $&$   0.0 $&$  -0.8 $&$  -0.9 $&$   1.6 $\\
$  5.1 $&$ 0.0562 $&$ 0.0250 $&$  0.2 $&$ 0.0267 $&$   6.3 $&$   7.3 $&$   9.6 $&$   0.0 $&$  -0.9 $&$   2.2 $&$   0.6 $&$   0.2 $&$  -2.1 $&$   1.5 $&$   6.0 $&$  -0.3 $&$  -0.3 $&$  -1.4 $&$  -0.5 $&$   1.6 $\\
$  5.1 $&$ 0.0562 $&$ 0.0250 $&$  0.4 $&$ 0.0095 $&$   8.5 $&$   7.3 $&$  11.2 $&$   0.0 $&$  -3.2 $&$   0.2 $&$   0.7 $&$   0.3 $&$   0.8 $&$   2.5 $&$  -1.9 $&$   4.8 $&$   0.1 $&$  -2.4 $&$  -1.0 $&$   1.6 $\\
$  5.1 $&$ 0.0562 $&$ 0.0250 $&$  0.6 $&$ 0.0028 $&$  17.1 $&$   7.3 $&$  18.6 $&$   0.0 $&$   1.6 $&$   1.8 $&$  -0.1 $&$   0.4 $&$  -1.2 $&$   4.6 $&$   3.4 $&$   3.0 $&$  -0.9 $&$  -0.8 $&$  -0.4 $&$   1.6 $\\
$  5.1 $&$ 0.1780 $&$ 0.0025 $&$  0.2 $&$ 0.0383 $&$   2.4 $&$  10.9 $&$  11.1 $&$  -2.6 $&$   0.2 $&$   5.9 $&$  -0.5 $&$  -0.1 $&$  -2.4 $&$  -1.0 $&$   7.3 $&$   0.1 $&$   1.5 $&$  -1.7 $&$  -1.9 $&$   2.8 $\\
$  5.1 $&$ 0.1780 $&$ 0.0025 $&$  0.4 $&$ 0.0108 $&$   3.2 $&$  10.9 $&$  11.3 $&$  -1.6 $&$   0.0 $&$   6.7 $&$   0.5 $&$   0.2 $&$   1.4 $&$  -1.6 $&$   6.6 $&$   1.7 $&$   1.6 $&$  -1.8 $&$  -2.5 $&$   2.8 $\\
$  5.1 $&$ 0.1780 $&$ 0.0025 $&$  0.6 $&$ 0.0029 $&$   7.4 $&$  10.9 $&$  13.1 $&$  -1.3 $&$   0.7 $&$   4.2 $&$   0.4 $&$  -0.2 $&$   0.4 $&$  -0.7 $&$   7.1 $&$   5.4 $&$   1.7 $&$  -1.4 $&$  -2.4 $&$   2.8 $\\
$  5.1 $&$ 0.1780 $&$ 0.0085 $&$  0.2 $&$ 0.0346 $&$   3.3 $&$  10.5 $&$  11.0 $&$   4.4 $&$   0.5 $&$   2.5 $&$   1.9 $&$   0.2 $&$  -1.2 $&$   8.2 $&$   2.7 $&$  -0.2 $&$   0.3 $&$  -0.8 $&$   0.0 $&$   2.2 $\\
$  5.1 $&$ 0.1780 $&$ 0.0085 $&$  0.4 $&$ 0.0104 $&$   4.4 $&$  10.5 $&$  11.4 $&$   5.3 $&$   0.5 $&$   3.0 $&$   1.2 $&$   0.3 $&$   0.5 $&$   6.8 $&$   4.4 $&$   0.7 $&$   0.2 $&$  -0.7 $&$   0.0 $&$   2.2 $\\
$  5.1 $&$ 0.1780 $&$ 0.0085 $&$  0.6 $&$ 0.0037 $&$   9.1 $&$  10.5 $&$  13.9 $&$   5.1 $&$   0.9 $&$   1.5 $&$   2.5 $&$   0.0 $&$   0.1 $&$   7.1 $&$   0.5 $&$   4.3 $&$   0.0 $&$  -0.8 $&$   0.0 $&$   2.2 $\\
$  5.1 $&$ 0.5620 $&$ 0.0025 $&$  0.2 $&$ 0.0576 $&$   1.9 $&$  10.5 $&$  10.6 $&$   5.4 $&$  -0.8 $&$   5.6 $&$   0.8 $&$   0.0 $&$  -1.7 $&$   0.8 $&$   4.4 $&$   0.1 $&$   0.9 $&$  -0.9 $&$  -0.9 $&$   4.8 $\\
$  5.1 $&$ 0.5620 $&$ 0.0025 $&$  0.4 $&$ 0.0162 $&$   2.6 $&$  10.5 $&$  10.8 $&$   5.0 $&$  -1.1 $&$   5.6 $&$   0.6 $&$   0.0 $&$   0.8 $&$   0.4 $&$   4.8 $&$   1.2 $&$   0.8 $&$  -0.8 $&$  -1.0 $&$   4.8 $\\
$  5.1 $&$ 0.5620 $&$ 0.0025 $&$  0.6 $&$ 0.0043 $&$   5.7 $&$  10.5 $&$  11.9 $&$   4.5 $&$  -1.4 $&$   5.3 $&$   0.9 $&$   0.3 $&$  -0.2 $&$   0.4 $&$   3.6 $&$   4.4 $&$   0.5 $&$  -0.9 $&$  -1.3 $&$   4.8 $\\
$  8.8 $&$ 0.0018 $&$ 0.0750 $&$  0.2 $&$ 0.0924 $&$  19.6 $&$   7.6 $&$  21.0 $&$  -0.2 $&$   0.2 $&$   1.2 $&$  -1.3 $&$   0.1 $&$  -2.7 $&$   0.9 $&$   4.7 $&$   0.9 $&$   0.7 $&$  -2.9 $&$  -3.2 $&$   2.2 $\\
$  8.8 $&$ 0.0018 $&$ 0.0750 $&$  0.4 $&$ 0.0328 $&$  19.4 $&$   7.6 $&$  20.8 $&$   0.1 $&$   0.1 $&$   1.9 $&$  -2.8 $&$  -0.1 $&$  -0.7 $&$  -0.3 $&$   4.1 $&$   2.7 $&$   1.1 $&$  -2.5 $&$  -3.3 $&$   2.2 $\\
$  8.8 $&$ 0.0018 $&$ 0.0750 $&$  0.6 $&$ 0.0250 $&$  29.5 $&$   7.6 $&$  30.4 $&$   0.0 $&$   4.8 $&$  -1.9 $&$  -1.6 $&$  -0.1 $&$  -0.2 $&$   2.6 $&$  -3.6 $&$   0.9 $&$  -0.2 $&$  -1.1 $&$  -1.7 $&$   2.2 $\\
$  8.8 $&$ 0.0056 $&$ 0.0250 $&$  0.2 $&$ 0.0494 $&$   7.9 $&$   8.4 $&$  11.6 $&$  -0.3 $&$  -0.1 $&$   4.5 $&$  -1.4 $&$  -0.1 $&$  -2.3 $&$  -0.7 $&$   4.2 $&$  -0.6 $&$   1.0 $&$  -3.5 $&$  -2.7 $&$   2.1 $\\
$  8.8 $&$ 0.0056 $&$ 0.0250 $&$  0.4 $&$ 0.0171 $&$   9.8 $&$   8.4 $&$  13.0 $&$  -0.1 $&$   1.7 $&$  -0.2 $&$  -0.3 $&$   0.0 $&$   0.8 $&$  -0.2 $&$   7.2 $&$   2.2 $&$   0.9 $&$  -1.8 $&$  -1.5 $&$   2.1 $\\
$  8.8 $&$ 0.0056 $&$ 0.0250 $&$  0.6 $&$ 0.0043 $&$  19.8 $&$   8.4 $&$  21.5 $&$   0.0 $&$   1.6 $&$   0.5 $&$  -0.2 $&$  -0.1 $&$  -0.5 $&$   2.9 $&$   7.2 $&$   0.6 $&$   0.5 $&$  -1.2 $&$  -0.9 $&$   2.1 $\\
$  8.8 $&$ 0.0056 $&$ 0.0350 $&$  0.2 $&$ 0.0575 $&$   7.8 $&$   8.2 $&$  11.3 $&$   0.0 $&$  -0.1 $&$   3.8 $&$  -1.0 $&$   0.1 $&$  -2.2 $&$   1.0 $&$   6.0 $&$   0.1 $&$   1.1 $&$  -2.5 $&$  -0.5 $&$   1.7 $\\
$  8.8 $&$ 0.0056 $&$ 0.0350 $&$  0.4 $&$ 0.0155 $&$  11.5 $&$   8.2 $&$  14.2 $&$  -0.1 $&$   1.0 $&$   0.7 $&$  -0.8 $&$   0.0 $&$   0.4 $&$   1.5 $&$   6.9 $&$   2.6 $&$   0.6 $&$  -2.1 $&$  -0.6 $&$   1.7 $\\
$  8.8 $&$ 0.0056 $&$ 0.0350 $&$  0.6 $&$ 0.0068 $&$  17.0 $&$   8.2 $&$  18.9 $&$   0.0 $&$   0.7 $&$   7.4 $&$  -0.8 $&$   0.0 $&$   0.0 $&$   2.0 $&$  -1.2 $&$   1.7 $&$   0.1 $&$  -1.1 $&$  -0.4 $&$   1.7 $\\
$  8.8 $&$ 0.0056 $&$ 0.0500 $&$  0.2 $&$ 0.0647 $&$   7.3 $&$   7.2 $&$  10.2 $&$  -0.1 $&$   0.1 $&$   3.3 $&$  -0.5 $&$   0.1 $&$  -1.7 $&$   1.4 $&$   5.4 $&$   1.2 $&$   0.8 $&$  -1.4 $&$  -0.2 $&$   1.6 $\\
$  8.8 $&$ 0.0056 $&$ 0.0500 $&$  0.4 $&$ 0.0192 $&$   9.5 $&$   7.2 $&$  11.9 $&$  -0.1 $&$  -2.7 $&$   3.0 $&$   0.1 $&$   0.2 $&$   1.0 $&$  -1.3 $&$   5.0 $&$   1.2 $&$   0.7 $&$  -1.7 $&$  -0.4 $&$   1.6 $\\
$  8.8 $&$ 0.0056 $&$ 0.0500 $&$  0.6 $&$ 0.0095 $&$  13.2 $&$   7.2 $&$  15.0 $&$   0.0 $&$   0.1 $&$   1.9 $&$  -0.7 $&$   0.0 $&$   0.4 $&$  -1.3 $&$   6.2 $&$   1.9 $&$   0.1 $&$  -1.2 $&$  -0.3 $&$   1.6 $\\
$  8.8 $&$ 0.0056 $&$ 0.0750 $&$  0.2 $&$ 0.0784 $&$  11.8 $&$   7.3 $&$  13.8 $&$   0.0 $&$  -0.8 $&$   3.7 $&$  -0.4 $&$   0.2 $&$  -3.9 $&$  -0.4 $&$   3.0 $&$   0.4 $&$   0.6 $&$  -1.2 $&$  -3.1 $&$   1.6 $\\
$  8.8 $&$ 0.0056 $&$ 0.0750 $&$  0.4 $&$ 0.0260 $&$  13.3 $&$   7.3 $&$  15.2 $&$   0.0 $&$  -0.8 $&$   2.4 $&$  -0.9 $&$   0.1 $&$   0.3 $&$   0.2 $&$   5.9 $&$   0.9 $&$   0.5 $&$  -0.9 $&$  -2.6 $&$   1.6 $\\
$  8.8 $&$ 0.0056 $&$ 0.0750 $&$  0.6 $&$ 0.0091 $&$  21.5 $&$   7.3 $&$  22.7 $&$   0.0 $&$  -2.6 $&$   4.8 $&$  -2.1 $&$   0.1 $&$  -0.2 $&$  -0.4 $&$   0.2 $&$   1.6 $&$   0.1 $&$  -1.3 $&$  -3.3 $&$   1.6 $\\
$  8.8 $&$ 0.0178 $&$ 0.0085 $&$  0.2 $&$ 0.0394 $&$   6.5 $&$   8.4 $&$  10.6 $&$  -6.8 $&$   0.0 $&$   0.8 $&$  -0.9 $&$  -0.1 $&$  -0.9 $&$  -1.6 $&$   2.2 $&$   0.0 $&$   0.4 $&$  -1.3 $&$  -2.7 $&$   2.0 $\\
$  8.8 $&$ 0.0178 $&$ 0.0085 $&$  0.4 $&$ 0.0123 $&$   9.0 $&$   8.4 $&$  12.3 $&$  -6.2 $&$  -0.1 $&$   2.1 $&$  -0.9 $&$   0.0 $&$   0.7 $&$  -1.1 $&$   3.0 $&$   0.4 $&$   0.3 $&$  -1.3 $&$  -3.1 $&$   2.0 $\\
$  8.8 $&$ 0.0178 $&$ 0.0085 $&$  0.6 $&$ 0.0037 $&$  16.8 $&$   8.4 $&$  18.7 $&$  -6.7 $&$   1.0 $&$   1.2 $&$  -0.9 $&$   0.0 $&$   0.3 $&$  -0.1 $&$  -1.3 $&$   1.3 $&$   0.0 $&$  -1.1 $&$  -3.5 $&$   2.0 $\\
$  8.8 $&$ 0.0178 $&$ 0.0160 $&$  0.2 $&$ 0.0409 $&$   4.7 $&$   7.9 $&$   9.2 $&$  -0.3 $&$   1.2 $&$   2.6 $&$  -0.2 $&$   0.0 $&$  -2.0 $&$   1.9 $&$   6.1 $&$   0.1 $&$   0.8 $&$  -1.9 $&$  -1.4 $&$   1.6 $\\
$  8.8 $&$ 0.0178 $&$ 0.0160 $&$  0.4 $&$ 0.0132 $&$   6.1 $&$   7.9 $&$  10.0 $&$   0.0 $&$   0.9 $&$   2.1 $&$  -0.5 $&$   0.0 $&$   2.3 $&$   0.8 $&$   6.2 $&$   1.9 $&$   0.5 $&$  -1.7 $&$  -1.5 $&$   1.6 $\\
$  8.8 $&$ 0.0178 $&$ 0.0160 $&$  0.6 $&$ 0.0036 $&$  13.1 $&$   7.9 $&$  15.3 $&$   0.0 $&$  -0.6 $&$   2.2 $&$  -0.7 $&$  -0.1 $&$   0.2 $&$   3.9 $&$   4.0 $&$  -4.5 $&$   0.2 $&$  -1.0 $&$  -1.1 $&$   1.6 $\\
$  8.8 $&$ 0.0178 $&$ 0.0250 $&$  0.2 $&$ 0.0437 $&$   5.1 $&$   7.8 $&$   9.3 $&$   0.0 $&$   0.5 $&$   2.2 $&$  -0.1 $&$   0.0 $&$  -2.4 $&$   2.2 $&$   6.3 $&$   0.6 $&$   0.7 $&$  -1.3 $&$  -0.7 $&$   1.6 $\\
$  8.8 $&$ 0.0178 $&$ 0.0250 $&$  0.4 $&$ 0.0139 $&$   6.9 $&$   7.8 $&$  10.4 $&$  -0.4 $&$   0.1 $&$   3.9 $&$  -0.3 $&$   0.1 $&$   2.2 $&$   2.7 $&$   5.2 $&$   0.2 $&$   0.2 $&$  -1.4 $&$  -1.0 $&$   1.6 $\\
$  8.8 $&$ 0.0178 $&$ 0.0250 $&$  0.6 $&$ 0.0036 $&$  14.6 $&$   7.8 $&$  16.5 $&$   0.0 $&$   1.3 $&$  -2.2 $&$   0.3 $&$  -0.4 $&$   1.4 $&$  -5.5 $&$  -2.8 $&$  -0.1 $&$   2.2 $&$  -1.8 $&$  -1.5 $&$   1.6 $\\
\hline
\end{tabular}
\end{tiny}
\end{table}

\newpage
\begin{table}[ht]
\centering
\begin{tiny}
  \begin{tabular}{| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c|}
\hline
 $Q^2$ & $\beta$ & $\xpom$ & $-t$ & $\xpom\sigma_r^{D(4)}$ & $\delta_{stat}$ & $\delta_{sys}$ & $\delta_{tot}$ &
 $\delta_{had}$ & $\delta_{ele}$ & $\delta_{\theta}$ & $\delta_{\beta}$ & $\delta_{\xpom}$ & $\delta_{t}$ &
 $\delta_{E_p}$ & $\delta_{p_x}$ & $\delta_{p_y}$ & $\delta_{Q^2}$ & $\delta_{vtx}$ & $\delta_{bgn}$ & $\delta_{bcc}$ \\
 $[\GeV^2]$ & & & $[\GeV^2]$ & $[\GeV^{-2}]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ &
 $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ \\
\hline
$  8.8 $&$ 0.0178 $&$ 0.0350 $&$  0.2 $&$ 0.0432 $&$   6.3 $&$   7.4 $&$   9.7 $&$   0.1 $&$   0.7 $&$   1.9 $&$  -0.4 $&$   0.1 $&$  -2.8 $&$   1.2 $&$   5.8 $&$  -0.6 $&$   1.3 $&$  -1.7 $&$  -0.6 $&$   1.6 $\\
$  8.8 $&$ 0.0178 $&$ 0.0350 $&$  0.4 $&$ 0.0128 $&$   9.5 $&$   7.4 $&$  12.0 $&$   0.0 $&$  -0.7 $&$   2.8 $&$  -0.4 $&$   0.1 $&$   0.4 $&$   0.0 $&$   5.3 $&$   3.6 $&$   0.7 $&$  -1.2 $&$  -0.5 $&$   1.6 $\\
$  8.8 $&$ 0.0178 $&$ 0.0350 $&$  0.6 $&$ 0.0059 $&$  14.3 $&$   7.4 $&$  16.1 $&$   0.0 $&$   0.1 $&$   2.1 $&$   0.7 $&$  -0.1 $&$   0.9 $&$   0.0 $&$   5.5 $&$   3.9 $&$   0.5 $&$  -0.7 $&$  -0.3 $&$   1.6 $\\
$  8.8 $&$ 0.0178 $&$ 0.0500 $&$  0.2 $&$ 0.0484 $&$   7.0 $&$   6.8 $&$   9.8 $&$   0.5 $&$  -0.3 $&$   2.5 $&$  -1.0 $&$   0.1 $&$  -2.4 $&$   0.2 $&$   5.4 $&$   0.0 $&$   0.7 $&$  -1.2 $&$  -0.2 $&$   1.6 $\\
$  8.8 $&$ 0.0178 $&$ 0.0500 $&$  0.4 $&$ 0.0192 $&$   8.1 $&$   6.8 $&$  10.6 $&$   0.0 $&$   0.7 $&$   0.7 $&$  -0.3 $&$   0.0 $&$   0.5 $&$   0.9 $&$   5.6 $&$   3.1 $&$   0.4 $&$  -0.7 $&$  -0.2 $&$   1.6 $\\
$  8.8 $&$ 0.0178 $&$ 0.0500 $&$  0.6 $&$ 0.0057 $&$  13.9 $&$   6.8 $&$  15.5 $&$   0.0 $&$   2.4 $&$   1.2 $&$  -1.3 $&$  -0.2 $&$   0.5 $&$   1.6 $&$   5.3 $&$   0.5 $&$   1.0 $&$  -1.7 $&$  -0.5 $&$   1.6 $\\
$  8.8 $&$ 0.0178 $&$ 0.0750 $&$  0.2 $&$ 0.0489 $&$  13.3 $&$   7.1 $&$  15.1 $&$   0.0 $&$   0.8 $&$   1.9 $&$  -0.6 $&$   0.2 $&$  -2.7 $&$   1.4 $&$   5.1 $&$   1.5 $&$   0.4 $&$  -0.6 $&$  -2.3 $&$   1.6 $\\
$  8.8 $&$ 0.0178 $&$ 0.0750 $&$  0.4 $&$ 0.0235 $&$  12.4 $&$   7.1 $&$  14.3 $&$   0.0 $&$   1.1 $&$   1.7 $&$  -1.7 $&$   0.2 $&$  -0.5 $&$   1.5 $&$   3.9 $&$  -3.5 $&$   0.1 $&$  -0.9 $&$  -3.2 $&$   1.6 $\\
$  8.8 $&$ 0.0178 $&$ 0.0750 $&$  0.6 $&$ 0.0070 $&$  21.0 $&$   7.1 $&$  22.2 $&$   0.0 $&$  -0.1 $&$   4.7 $&$  -1.7 $&$   0.1 $&$   0.0 $&$  -0.2 $&$   3.3 $&$   1.9 $&$   0.0 $&$  -0.8 $&$  -2.8 $&$   1.6 $\\
$  8.8 $&$ 0.0562 $&$ 0.0025 $&$  0.2 $&$ 0.0418 $&$   4.6 $&$  10.0 $&$  11.0 $&$  -5.5 $&$   0.0 $&$   0.9 $&$  -1.4 $&$   0.1 $&$  -0.9 $&$  -6.0 $&$   3.6 $&$   0.1 $&$   0.3 $&$  -1.2 $&$  -3.2 $&$   2.1 $\\
$  8.8 $&$ 0.0562 $&$ 0.0025 $&$  0.4 $&$ 0.0113 $&$   6.3 $&$  10.0 $&$  11.8 $&$  -5.0 $&$  -0.6 $&$   1.4 $&$  -1.0 $&$   0.1 $&$   0.4 $&$  -6.9 $&$   0.3 $&$   0.5 $&$   0.3 $&$  -1.4 $&$  -4.1 $&$   2.1 $\\
$  8.8 $&$ 0.0562 $&$ 0.0025 $&$  0.6 $&$ 0.0039 $&$  12.8 $&$  10.0 $&$  16.2 $&$  -6.1 $&$   1.2 $&$  -0.6 $&$  -1.7 $&$   0.2 $&$   0.0 $&$  -4.2 $&$   2.9 $&$   3.5 $&$   0.0 $&$  -0.8 $&$  -3.8 $&$   2.1 $\\
$  8.8 $&$ 0.0562 $&$ 0.0085 $&$  0.2 $&$ 0.0362 $&$   4.3 $&$   8.8 $&$   9.8 $&$   0.7 $&$   0.3 $&$   2.8 $&$  -0.2 $&$  -0.2 $&$  -2.0 $&$   5.5 $&$   4.8 $&$   0.1 $&$   0.7 $&$  -1.4 $&$  -2.4 $&$   1.7 $\\
$  8.8 $&$ 0.0562 $&$ 0.0085 $&$  0.4 $&$ 0.0105 $&$   6.1 $&$   8.8 $&$  10.7 $&$   0.5 $&$   0.5 $&$   1.7 $&$  -0.1 $&$  -0.1 $&$   0.8 $&$   3.9 $&$   7.1 $&$   0.0 $&$   0.5 $&$  -0.9 $&$  -2.0 $&$   1.7 $\\
$  8.8 $&$ 0.0562 $&$ 0.0085 $&$  0.6 $&$ 0.0032 $&$  13.2 $&$   8.8 $&$  15.8 $&$   0.4 $&$   1.4 $&$   1.8 $&$   0.3 $&$  -0.3 $&$  -0.3 $&$   2.5 $&$   7.1 $&$   2.6 $&$   0.5 $&$  -0.9 $&$  -2.3 $&$   1.7 $\\
$  8.8 $&$ 0.0562 $&$ 0.0160 $&$  0.2 $&$ 0.0353 $&$   4.3 $&$   8.5 $&$   9.5 $&$   0.0 $&$  -0.5 $&$   3.8 $&$  -0.1 $&$   0.0 $&$  -1.7 $&$   2.4 $&$   6.5 $&$   0.1 $&$   0.9 $&$  -1.1 $&$  -1.0 $&$   1.6 $\\
$  8.8 $&$ 0.0562 $&$ 0.0160 $&$  0.4 $&$ 0.0115 $&$   5.8 $&$   8.5 $&$  10.3 $&$   0.0 $&$  -1.1 $&$   3.0 $&$  -0.5 $&$   0.1 $&$   1.6 $&$   4.0 $&$   5.4 $&$   2.4 $&$   0.9 $&$  -1.4 $&$  -1.6 $&$   1.6 $\\
$  8.8 $&$ 0.0562 $&$ 0.0160 $&$  0.6 $&$ 0.0038 $&$  12.3 $&$   8.5 $&$  14.9 $&$   0.0 $&$   0.8 $&$   3.1 $&$  -0.6 $&$   0.0 $&$  -0.4 $&$   6.7 $&$   3.0 $&$   0.6 $&$   0.6 $&$  -1.1 $&$  -1.5 $&$   1.6 $\\
$  8.8 $&$ 0.0562 $&$ 0.0250 $&$  0.2 $&$ 0.0290 $&$   5.6 $&$   8.8 $&$  10.4 $&$   0.0 $&$  -0.5 $&$   5.5 $&$  -0.3 $&$   0.1 $&$  -1.7 $&$   2.0 $&$   5.8 $&$   0.2 $&$   0.7 $&$  -0.7 $&$  -0.9 $&$   1.6 $\\
$  8.8 $&$ 0.0562 $&$ 0.0250 $&$  0.4 $&$ 0.0108 $&$   7.3 $&$   8.8 $&$  11.4 $&$   0.0 $&$  -0.9 $&$   5.7 $&$  -0.3 $&$   0.1 $&$   1.1 $&$   1.0 $&$   5.9 $&$   1.2 $&$   0.6 $&$  -0.6 $&$  -1.0 $&$   1.6 $\\
$  8.8 $&$ 0.0562 $&$ 0.0250 $&$  0.6 $&$ 0.0039 $&$  13.9 $&$   8.8 $&$  16.4 $&$   0.0 $&$  -0.4 $&$   5.9 $&$  -0.1 $&$   0.0 $&$  -0.3 $&$   2.5 $&$   4.4 $&$   3.5 $&$   0.4 $&$  -0.6 $&$  -1.3 $&$   1.6 $\\
$  8.8 $&$ 0.0562 $&$ 0.0350 $&$  0.2 $&$ 0.0341 $&$   7.7 $&$   8.0 $&$  11.1 $&$   0.0 $&$  -0.6 $&$   5.3 $&$  -1.0 $&$   0.1 $&$  -3.0 $&$  -0.2 $&$   4.7 $&$   0.0 $&$   0.3 $&$  -0.5 $&$  -0.6 $&$   1.6 $\\
$  8.8 $&$ 0.0562 $&$ 0.0350 $&$  0.4 $&$ 0.0129 $&$   9.5 $&$   8.0 $&$  12.4 $&$   0.0 $&$   0.2 $&$   1.2 $&$   0.1 $&$   0.1 $&$   0.7 $&$   0.5 $&$   6.6 $&$   3.9 $&$   0.5 $&$  -0.3 $&$  -0.5 $&$   1.6 $\\
$  8.8 $&$ 0.0562 $&$ 0.0350 $&$  0.6 $&$ 0.0044 $&$  19.0 $&$   8.0 $&$  20.7 $&$   0.0 $&$   0.6 $&$   4.9 $&$  -0.2 $&$  -0.1 $&$   0.9 $&$  -3.2 $&$  -0.2 $&$  -5.0 $&$  -0.2 $&$  -0.2 $&$  -0.7 $&$   1.6 $\\
$  8.8 $&$ 0.0562 $&$ 0.0500 $&$  0.2 $&$ 0.0460 $&$   8.6 $&$   9.0 $&$  12.4 $&$   0.0 $&$  -0.9 $&$   5.8 $&$   1.3 $&$   0.3 $&$  -2.0 $&$   0.3 $&$   6.0 $&$   1.2 $&$  -0.1 $&$  -0.1 $&$  -0.4 $&$   1.6 $\\
$  8.8 $&$ 0.0562 $&$ 0.0500 $&$  0.4 $&$ 0.0170 $&$  10.9 $&$   9.0 $&$  14.1 $&$   0.0 $&$  -0.1 $&$   5.9 $&$   2.7 $&$   0.4 $&$   2.6 $&$  -2.1 $&$   4.6 $&$   1.7 $&$   0.0 $&$  -0.3 $&$  -0.9 $&$   1.6 $\\
$  8.8 $&$ 0.0562 $&$ 0.0500 $&$  0.6 $&$ 0.0051 $&$  18.4 $&$   9.0 $&$  20.4 $&$   0.0 $&$   2.5 $&$   7.7 $&$   1.0 $&$   0.2 $&$  -0.9 $&$  -0.5 $&$   3.1 $&$  -1.0 $&$   0.3 $&$  -0.2 $&$  -0.5 $&$   1.6 $\\
$  8.8 $&$ 0.1780 $&$ 0.0025 $&$  0.2 $&$ 0.0427 $&$   3.1 $&$   9.7 $&$  10.2 $&$  -3.1 $&$  -0.2 $&$   3.5 $&$  -0.4 $&$  -0.9 $&$  -2.2 $&$  -3.2 $&$   6.3 $&$   0.4 $&$   1.0 $&$  -1.6 $&$  -2.6 $&$   2.4 $\\
$  8.8 $&$ 0.1780 $&$ 0.0025 $&$  0.4 $&$ 0.0110 $&$   4.4 $&$   9.7 $&$  10.6 $&$  -2.7 $&$  -0.1 $&$   3.1 $&$  -0.3 $&$  -0.8 $&$   1.3 $&$  -3.5 $&$   6.6 $&$   0.8 $&$   0.8 $&$  -1.5 $&$  -3.1 $&$   2.4 $\\
$  8.8 $&$ 0.1780 $&$ 0.0025 $&$  0.6 $&$ 0.0042 $&$   8.4 $&$   9.7 $&$  12.8 $&$  -2.5 $&$   0.5 $&$   3.4 $&$  -0.4 $&$  -0.9 $&$  -0.1 $&$  -2.8 $&$   5.3 $&$   4.3 $&$   0.9 $&$  -1.3 $&$  -3.4 $&$   2.4 $\\
$  8.8 $&$ 0.1780 $&$ 0.0085 $&$  0.2 $&$ 0.0379 $&$   3.6 $&$   8.9 $&$   9.6 $&$   3.1 $&$   0.0 $&$   1.9 $&$   1.4 $&$   0.1 $&$  -1.2 $&$   6.9 $&$   3.5 $&$  -0.1 $&$   0.3 $&$  -0.4 $&$  -0.3 $&$   1.7 $\\
$  8.8 $&$ 0.1780 $&$ 0.0085 $&$  0.4 $&$ 0.0107 $&$   4.9 $&$   8.9 $&$  10.2 $&$   3.1 $&$  -0.4 $&$   3.1 $&$   1.4 $&$   0.2 $&$   0.6 $&$   6.8 $&$   2.7 $&$   0.8 $&$   0.4 $&$  -0.4 $&$  -0.3 $&$   1.7 $\\
$  8.8 $&$ 0.1780 $&$ 0.0085 $&$  0.6 $&$ 0.0039 $&$   9.9 $&$   8.9 $&$  13.3 $&$   3.6 $&$  -0.3 $&$   1.6 $&$   1.5 $&$   0.1 $&$  -0.1 $&$   6.3 $&$   3.1 $&$   3.0 $&$   0.1 $&$  -0.4 $&$  -0.3 $&$   1.7 $\\
$  8.8 $&$ 0.1780 $&$ 0.0160 $&$  0.2 $&$ 0.0284 $&$   6.1 $&$   8.6 $&$  10.6 $&$   0.0 $&$   0.3 $&$   2.3 $&$   3.6 $&$   0.3 $&$  -1.8 $&$   4.0 $&$   5.6 $&$   0.0 $&$   0.1 $&$  -0.2 $&$  -0.8 $&$   1.7 $\\
$  8.8 $&$ 0.1780 $&$ 0.0160 $&$  0.4 $&$ 0.0105 $&$   7.6 $&$   8.6 $&$  11.5 $&$   0.0 $&$   0.8 $&$   3.8 $&$   3.2 $&$   0.1 $&$   0.7 $&$   3.0 $&$   5.6 $&$   2.1 $&$   0.1 $&$  -0.1 $&$  -0.9 $&$   1.7 $\\
$  8.8 $&$ 0.1780 $&$ 0.0160 $&$  0.6 $&$ 0.0029 $&$  16.5 $&$   8.6 $&$  18.6 $&$   0.0 $&$  -0.2 $&$  -2.6 $&$   4.7 $&$   0.3 $&$  -1.5 $&$  -3.5 $&$   3.1 $&$  -3.9 $&$  -0.5 $&$  -0.2 $&$  -1.5 $&$   1.7 $\\
$  8.8 $&$ 0.5620 $&$ 0.0025 $&$  0.2 $&$ 0.0633 $&$   2.2 $&$  11.0 $&$  11.2 $&$   6.9 $&$  -0.8 $&$   4.0 $&$   1.0 $&$  -1.5 $&$  -1.9 $&$   0.4 $&$   5.3 $&$   0.2 $&$   0.5 $&$  -0.9 $&$  -1.3 $&$   4.2 $\\
$  8.8 $&$ 0.5620 $&$ 0.0025 $&$  0.4 $&$ 0.0182 $&$   2.9 $&$  11.0 $&$  11.4 $&$   6.2 $&$  -0.7 $&$   3.8 $&$   0.9 $&$  -0.9 $&$   1.0 $&$  -0.2 $&$   6.5 $&$   0.9 $&$   0.4 $&$  -0.9 $&$  -1.5 $&$   4.2 $\\
$  8.8 $&$ 0.5620 $&$ 0.0025 $&$  0.6 $&$ 0.0053 $&$   6.6 $&$  11.0 $&$  12.8 $&$   6.6 $&$  -1.1 $&$   3.8 $&$   1.0 $&$  -0.9 $&$   0.2 $&$   0.1 $&$   3.2 $&$   5.3 $&$   0.4 $&$  -0.8 $&$  -1.7 $&$   4.2 $\\
$ 15.3 $&$ 0.0056 $&$ 0.0500 $&$  0.2 $&$ 0.0751 $&$  12.3 $&$   7.2 $&$  14.2 $&$   0.0 $&$   0.7 $&$   1.4 $&$  -1.5 $&$   0.0 $&$  -2.1 $&$   0.7 $&$   6.0 $&$   0.8 $&$   0.9 $&$  -1.1 $&$  -0.7 $&$   1.8 $\\
$ 15.3 $&$ 0.0056 $&$ 0.0500 $&$  0.4 $&$ 0.0318 $&$  13.8 $&$   7.2 $&$  15.6 $&$  -0.3 $&$   2.5 $&$   3.4 $&$  -3.9 $&$   0.2 $&$   0.3 $&$   1.7 $&$  -2.6 $&$   0.5 $&$   0.2 $&$  -2.1 $&$  -1.2 $&$   1.8 $\\
$ 15.3 $&$ 0.0056 $&$ 0.0500 $&$  0.6 $&$ 0.0082 $&$  20.0 $&$   7.2 $&$  21.3 $&$  -0.2 $&$   0.5 $&$   0.2 $&$  -1.3 $&$   0.0 $&$   0.5 $&$   0.6 $&$   5.5 $&$   4.0 $&$   0.7 $&$  -0.4 $&$  -0.3 $&$   1.8 $\\
$ 15.3 $&$ 0.0056 $&$ 0.0750 $&$  0.2 $&$ 0.1073 $&$  19.1 $&$   6.8 $&$  20.3 $&$   0.0 $&$   0.5 $&$   1.4 $&$  -1.4 $&$   0.2 $&$  -4.1 $&$   1.5 $&$   1.8 $&$   1.9 $&$   1.0 $&$  -1.2 $&$  -3.4 $&$   1.6 $\\
$ 15.3 $&$ 0.0056 $&$ 0.0750 $&$  0.4 $&$ 0.0317 $&$  15.6 $&$   6.8 $&$  17.1 $&$   0.0 $&$   2.7 $&$  -1.6 $&$  -0.4 $&$   0.0 $&$  -0.3 $&$   0.7 $&$   4.4 $&$   2.5 $&$   0.4 $&$  -1.0 $&$  -2.5 $&$   1.6 $\\
$ 15.3 $&$ 0.0056 $&$ 0.0750 $&$  0.6 $&$ 0.0137 $&$  25.7 $&$   6.8 $&$  26.6 $&$   0.0 $&$   1.1 $&$  -1.1 $&$  -0.6 $&$   0.0 $&$  -0.6 $&$  -1.7 $&$   5.6 $&$  -1.8 $&$   0.0 $&$  -0.5 $&$  -1.8 $&$   1.6 $\\
$ 15.3 $&$ 0.0178 $&$ 0.0160 $&$  0.2 $&$ 0.0609 $&$   6.8 $&$   8.1 $&$  10.6 $&$  -0.2 $&$  -0.8 $&$   3.5 $&$  -1.7 $&$  -0.1 $&$  -1.3 $&$   1.7 $&$   6.3 $&$   0.0 $&$   0.7 $&$  -1.2 $&$  -0.9 $&$   1.8 $\\
$ 15.3 $&$ 0.0178 $&$ 0.0160 $&$  0.4 $&$ 0.0176 $&$   9.5 $&$   8.1 $&$  12.5 $&$   0.0 $&$   0.3 $&$   1.4 $&$  -1.8 $&$  -0.2 $&$   3.7 $&$   4.3 $&$  -1.2 $&$   2.8 $&$   0.8 $&$  -3.1 $&$  -2.4 $&$   1.8 $\\
$ 15.3 $&$ 0.0178 $&$ 0.0160 $&$  0.6 $&$ 0.0055 $&$  16.9 $&$   8.1 $&$  18.7 $&$   0.0 $&$   2.1 $&$   2.4 $&$  -1.2 $&$  -0.6 $&$   0.4 $&$   3.1 $&$  -6.1 $&$  -0.3 $&$   0.7 $&$  -1.1 $&$  -1.3 $&$   1.8 $\\
\hline
\end{tabular}
\end{tiny}
\end{table}

\newpage
\begin{table}[ht]
\centering
\begin{tiny}
  \begin{tabular}{| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c|}
\hline
 $Q^2$ & $\beta$ & $\xpom$ & $-t$ & $\xpom\sigma_r^{D(4)}$ & $\delta_{stat}$ & $\delta_{sys}$ & $\delta_{tot}$ &
 $\delta_{had}$ & $\delta_{ele}$ & $\delta_{\theta}$ & $\delta_{\beta}$ & $\delta_{\xpom}$ & $\delta_{t}$ &
 $\delta_{E_p}$ & $\delta_{p_x}$ & $\delta_{p_y}$ & $\delta_{Q^2}$ & $\delta_{vtx}$ & $\delta_{bgn}$ & $\delta_{bcc}$ \\
 $[\GeV^2]$ & & & $[\GeV^2]$ & $[\GeV^{-2}]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ &
 $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ \\
\hline
$ 15.3 $&$ 0.0178 $&$ 0.0250 $&$  0.2 $&$ 0.0549 $&$   6.6 $&$   7.5 $&$  10.0 $&$   0.0 $&$  -1.0 $&$   3.2 $&$  -0.7 $&$   0.0 $&$  -1.8 $&$   0.3 $&$   5.8 $&$   0.4 $&$   1.9 $&$  -0.9 $&$  -0.7 $&$   1.6 $\\
$ 15.3 $&$ 0.0178 $&$ 0.0250 $&$  0.4 $&$ 0.0164 $&$   9.0 $&$   7.5 $&$  11.7 $&$   0.4 $&$   0.2 $&$  -0.1 $&$  -0.5 $&$   0.0 $&$   2.4 $&$   1.5 $&$   4.3 $&$   4.2 $&$   1.1 $&$  -2.2 $&$  -1.9 $&$   1.6 $\\
$ 15.3 $&$ 0.0178 $&$ 0.0250 $&$  0.6 $&$ 0.0053 $&$  18.3 $&$   7.5 $&$  19.8 $&$  -1.2 $&$   1.0 $&$   0.3 $&$  -0.1 $&$   0.0 $&$  -0.3 $&$   4.3 $&$   5.3 $&$  -1.9 $&$   0.2 $&$  -0.4 $&$  -0.5 $&$   1.6 $\\
$ 15.3 $&$ 0.0178 $&$ 0.0350 $&$  0.2 $&$ 0.0488 $&$   9.2 $&$   7.3 $&$  11.8 $&$   0.0 $&$   0.6 $&$   3.0 $&$  -0.3 $&$   0.0 $&$  -2.4 $&$   0.3 $&$   5.8 $&$   0.6 $&$   0.5 $&$  -1.3 $&$  -0.5 $&$   1.6 $\\
$ 15.3 $&$ 0.0178 $&$ 0.0350 $&$  0.4 $&$ 0.0199 $&$  11.3 $&$   7.3 $&$  13.4 $&$   0.0 $&$  -0.9 $&$   2.7 $&$   0.1 $&$   0.0 $&$   0.5 $&$   2.8 $&$   4.9 $&$   3.1 $&$   0.4 $&$  -1.0 $&$  -0.6 $&$   1.6 $\\
$ 15.3 $&$ 0.0178 $&$ 0.0350 $&$  0.6 $&$ 0.0076 $&$  20.6 $&$   7.3 $&$  21.9 $&$   0.7 $&$  -0.6 $&$  -3.3 $&$   0.1 $&$  -0.2 $&$   0.4 $&$  -5.1 $&$  -1.2 $&$  -3.2 $&$   0.3 $&$  -0.9 $&$  -0.6 $&$   1.6 $\\
$ 15.3 $&$ 0.0178 $&$ 0.0500 $&$  0.2 $&$ 0.0534 $&$   9.5 $&$   7.4 $&$  12.1 $&$   0.0 $&$  -0.2 $&$   2.2 $&$  -0.5 $&$   0.2 $&$  -3.1 $&$   1.8 $&$   5.7 $&$   0.1 $&$   0.5 $&$  -1.4 $&$  -0.4 $&$   1.6 $\\
$ 15.3 $&$ 0.0178 $&$ 0.0500 $&$  0.4 $&$ 0.0206 $&$  10.3 $&$   7.4 $&$  12.6 $&$   0.1 $&$  -0.9 $&$   2.6 $&$  -1.5 $&$   0.0 $&$   0.4 $&$  -0.7 $&$   5.6 $&$   3.0 $&$   0.2 $&$  -1.0 $&$  -0.4 $&$   1.6 $\\
$ 15.3 $&$ 0.0178 $&$ 0.0500 $&$  0.6 $&$ 0.0089 $&$  16.3 $&$   7.4 $&$  17.9 $&$   0.0 $&$   0.2 $&$  -1.1 $&$   1.2 $&$  -0.1 $&$   1.1 $&$  -4.1 $&$  -3.6 $&$   1.6 $&$   2.9 $&$  -2.5 $&$  -1.1 $&$   1.6 $\\
$ 15.3 $&$ 0.0178 $&$ 0.0750 $&$  0.2 $&$ 0.0758 $&$  15.7 $&$   6.6 $&$  17.0 $&$   0.0 $&$   0.4 $&$  -0.6 $&$  -0.3 $&$   0.2 $&$  -2.3 $&$   1.0 $&$   5.0 $&$   1.9 $&$   0.3 $&$  -1.0 $&$  -2.3 $&$   1.6 $\\
$ 15.3 $&$ 0.0178 $&$ 0.0750 $&$  0.4 $&$ 0.0323 $&$  14.3 $&$   6.6 $&$  15.7 $&$   0.0 $&$   0.0 $&$   0.2 $&$  -1.5 $&$   0.3 $&$   0.4 $&$   0.5 $&$   4.5 $&$   0.7 $&$   0.0 $&$  -1.5 $&$  -3.9 $&$   1.6 $\\
$ 15.3 $&$ 0.0178 $&$ 0.0750 $&$  0.6 $&$ 0.0109 $&$  21.2 $&$   6.6 $&$  22.2 $&$   0.0 $&$   3.5 $&$  -0.3 $&$  -0.1 $&$   0.4 $&$   0.7 $&$   3.2 $&$   3.0 $&$   0.2 $&$   0.1 $&$  -1.2 $&$  -2.8 $&$   1.6 $\\
$ 15.3 $&$ 0.0562 $&$ 0.0085 $&$  0.2 $&$ 0.0420 $&$   6.2 $&$   9.6 $&$  11.4 $&$  -4.0 $&$   0.1 $&$   2.9 $&$  -0.7 $&$  -0.3 $&$  -2.0 $&$   2.8 $&$   6.1 $&$   0.6 $&$   0.8 $&$  -1.4 $&$  -3.5 $&$   1.7 $\\
$ 15.3 $&$ 0.0562 $&$ 0.0085 $&$  0.4 $&$ 0.0132 $&$   8.1 $&$   9.6 $&$  12.5 $&$  -4.2 $&$  -0.5 $&$   2.0 $&$  -0.4 $&$  -0.1 $&$   1.4 $&$   1.3 $&$   6.2 $&$  -1.2 $&$   0.8 $&$  -1.3 $&$  -4.6 $&$   1.7 $\\
$ 15.3 $&$ 0.0562 $&$ 0.0085 $&$  0.6 $&$ 0.0049 $&$  15.0 $&$   9.6 $&$  17.8 $&$  -1.2 $&$   0.4 $&$   2.9 $&$  -0.6 $&$  -0.2 $&$   0.4 $&$  -1.3 $&$   6.4 $&$   4.8 $&$   0.5 $&$  -0.8 $&$  -3.5 $&$   1.7 $\\
$ 15.3 $&$ 0.0562 $&$ 0.0160 $&$  0.2 $&$ 0.0406 $&$   5.8 $&$   8.3 $&$  10.2 $&$   0.0 $&$   0.0 $&$   3.1 $&$  -0.6 $&$   0.0 $&$  -2.9 $&$   5.1 $&$   4.1 $&$   0.3 $&$   0.7 $&$  -1.6 $&$  -1.6 $&$   1.6 $\\
$ 15.3 $&$ 0.0562 $&$ 0.0160 $&$  0.4 $&$ 0.0137 $&$   7.5 $&$   8.3 $&$  11.2 $&$   0.0 $&$   0.5 $&$   0.5 $&$  -0.1 $&$   0.2 $&$   1.4 $&$   1.9 $&$   7.6 $&$   0.4 $&$   0.2 $&$  -1.0 $&$  -1.3 $&$   1.6 $\\
$ 15.3 $&$ 0.0562 $&$ 0.0160 $&$  0.6 $&$ 0.0038 $&$  16.3 $&$   8.3 $&$  18.3 $&$   0.0 $&$   0.5 $&$   5.7 $&$  -0.4 $&$  -0.5 $&$  -0.9 $&$  -1.2 $&$  -2.1 $&$  -1.7 $&$   0.7 $&$  -2.7 $&$  -4.0 $&$   1.6 $\\
$ 15.3 $&$ 0.0562 $&$ 0.0250 $&$  0.2 $&$ 0.0377 $&$   7.0 $&$   7.5 $&$  10.3 $&$   0.0 $&$   0.3 $&$   1.8 $&$  -0.4 $&$   0.0 $&$  -2.0 $&$   0.8 $&$   6.5 $&$   0.3 $&$   0.5 $&$  -1.2 $&$  -0.8 $&$   1.6 $\\
$ 15.3 $&$ 0.0562 $&$ 0.0250 $&$  0.4 $&$ 0.0108 $&$   9.5 $&$   7.5 $&$  12.1 $&$   0.0 $&$   0.9 $&$   1.3 $&$  -0.5 $&$   0.1 $&$   1.1 $&$   1.9 $&$   6.6 $&$   1.3 $&$   0.3 $&$  -0.9 $&$  -0.8 $&$   1.6 $\\
$ 15.3 $&$ 0.0562 $&$ 0.0250 $&$  0.6 $&$ 0.0035 $&$  17.4 $&$   7.5 $&$  18.9 $&$   0.0 $&$  -3.3 $&$   0.1 $&$   0.1 $&$  -0.1 $&$  -1.0 $&$   6.3 $&$   0.3 $&$  -0.7 $&$   0.3 $&$  -0.9 $&$  -1.0 $&$   1.6 $\\
$ 15.3 $&$ 0.0562 $&$ 0.0350 $&$  0.2 $&$ 0.0392 $&$   9.6 $&$   6.9 $&$  11.8 $&$   0.0 $&$  -1.1 $&$   2.1 $&$  -0.3 $&$   0.0 $&$  -2.7 $&$   0.4 $&$   5.4 $&$   0.9 $&$   0.3 $&$  -1.0 $&$  -0.7 $&$   1.6 $\\
$ 15.3 $&$ 0.0562 $&$ 0.0350 $&$  0.4 $&$ 0.0142 $&$  11.9 $&$   6.9 $&$  13.7 $&$   0.0 $&$   2.3 $&$   1.4 $&$  -0.6 $&$   0.1 $&$   2.5 $&$   4.5 $&$   0.6 $&$   2.2 $&$   1.3 $&$  -1.7 $&$  -1.3 $&$   1.6 $\\
$ 15.3 $&$ 0.0562 $&$ 0.0350 $&$  0.6 $&$ 0.0047 $&$  21.5 $&$   6.9 $&$  22.6 $&$   0.0 $&$  -2.8 $&$  -0.1 $&$  -0.8 $&$   0.2 $&$   1.9 $&$   0.0 $&$   4.9 $&$   2.6 $&$   0.9 $&$  -0.8 $&$  -0.8 $&$   1.6 $\\
$ 15.3 $&$ 0.0562 $&$ 0.0500 $&$  0.2 $&$ 0.0464 $&$   9.2 $&$   6.8 $&$  11.5 $&$   0.0 $&$  -0.8 $&$   2.1 $&$  -0.2 $&$   0.2 $&$  -1.9 $&$   1.1 $&$   5.7 $&$   1.1 $&$   0.2 $&$  -0.7 $&$  -0.3 $&$   1.6 $\\
$ 15.3 $&$ 0.0562 $&$ 0.0500 $&$  0.4 $&$ 0.0128 $&$  12.5 $&$   6.8 $&$  14.3 $&$   0.0 $&$   0.3 $&$  -1.2 $&$  -0.9 $&$   0.4 $&$   1.2 $&$  -3.4 $&$   4.3 $&$   2.2 $&$  -0.2 $&$  -2.2 $&$  -0.9 $&$   1.6 $\\
$ 15.3 $&$ 0.0562 $&$ 0.0500 $&$  0.6 $&$ 0.0076 $&$  18.6 $&$   6.8 $&$  19.9 $&$   0.0 $&$   2.4 $&$  -0.1 $&$  -0.3 $&$  -0.2 $&$  -0.1 $&$  -1.2 $&$   5.6 $&$   2.1 $&$   0.3 $&$  -0.7 $&$  -0.3 $&$   1.6 $\\
$ 15.3 $&$ 0.0562 $&$ 0.0750 $&$  0.2 $&$ 0.0656 $&$  18.5 $&$   7.6 $&$  20.0 $&$   0.0 $&$  -0.8 $&$   3.8 $&$   1.2 $&$   0.4 $&$  -4.3 $&$  -0.3 $&$   1.8 $&$  -0.4 $&$   0.0 $&$  -1.3 $&$  -4.0 $&$   1.6 $\\
$ 15.3 $&$ 0.0562 $&$ 0.0750 $&$  0.4 $&$ 0.0156 $&$  24.1 $&$   7.6 $&$  25.2 $&$   0.0 $&$  -0.3 $&$   2.4 $&$   0.4 $&$   0.0 $&$   0.4 $&$   0.1 $&$   6.3 $&$   2.7 $&$  -0.1 $&$  -0.5 $&$  -1.5 $&$   1.6 $\\
$ 15.3 $&$ 0.0562 $&$ 0.0750 $&$  0.6 $&$ 0.0072 $&$  27.6 $&$   7.6 $&$  28.7 $&$   0.0 $&$  -2.7 $&$   4.8 $&$   0.5 $&$   0.0 $&$  -0.7 $&$  -2.3 $&$   3.1 $&$   2.9 $&$   0.0 $&$  -0.4 $&$  -1.3 $&$   1.6 $\\
$ 15.3 $&$ 0.1780 $&$ 0.0025 $&$  0.2 $&$ 0.0461 $&$   4.7 $&$   9.5 $&$  10.6 $&$  -3.1 $&$  -0.4 $&$   1.9 $&$  -0.4 $&$  -0.9 $&$  -2.1 $&$  -4.5 $&$   5.5 $&$  -0.2 $&$   0.5 $&$  -1.2 $&$  -3.8 $&$   2.0 $\\
$ 15.3 $&$ 0.1780 $&$ 0.0025 $&$  0.4 $&$ 0.0127 $&$   6.5 $&$   9.5 $&$  11.5 $&$  -3.0 $&$  -0.1 $&$   2.0 $&$  -0.3 $&$  -0.7 $&$   0.9 $&$  -4.7 $&$   5.6 $&$   1.5 $&$   0.3 $&$  -1.0 $&$  -3.9 $&$   2.0 $\\
$ 15.3 $&$ 0.1780 $&$ 0.0025 $&$  0.6 $&$ 0.0030 $&$  14.4 $&$   9.5 $&$  17.2 $&$  -1.9 $&$  -0.7 $&$   2.2 $&$   0.5 $&$  -0.5 $&$   0.0 $&$  -3.9 $&$   5.0 $&$   4.4 $&$   0.4 $&$  -0.8 $&$  -4.0 $&$   2.0 $\\
$ 15.3 $&$ 0.1780 $&$ 0.0085 $&$  0.2 $&$ 0.0381 $&$   4.9 $&$   9.0 $&$  10.2 $&$   2.7 $&$  -0.2 $&$   1.4 $&$   0.7 $&$   0.0 $&$  -1.4 $&$   6.5 $&$   4.8 $&$   0.2 $&$   0.3 $&$  -0.8 $&$  -0.7 $&$   1.7 $\\
$ 15.3 $&$ 0.1780 $&$ 0.0085 $&$  0.4 $&$ 0.0124 $&$   6.3 $&$   9.0 $&$  11.0 $&$   1.6 $&$   0.3 $&$   0.9 $&$   0.5 $&$   0.1 $&$   1.2 $&$   6.6 $&$   5.2 $&$   0.1 $&$   0.4 $&$  -0.8 $&$  -0.9 $&$   1.7 $\\
$ 15.3 $&$ 0.1780 $&$ 0.0085 $&$  0.6 $&$ 0.0041 $&$  13.2 $&$   9.0 $&$  15.9 $&$   3.7 $&$  -1.0 $&$   2.2 $&$   0.5 $&$   0.1 $&$   0.2 $&$   6.3 $&$   2.8 $&$   2.9 $&$   0.0 $&$  -0.7 $&$  -0.9 $&$   1.7 $\\
$ 15.3 $&$ 0.1780 $&$ 0.0160 $&$  0.2 $&$ 0.0312 $&$   6.2 $&$   8.3 $&$  10.4 $&$   0.0 $&$   0.4 $&$   1.8 $&$   3.1 $&$   0.1 $&$  -2.2 $&$   4.4 $&$   5.0 $&$   0.6 $&$   0.3 $&$  -1.1 $&$  -1.7 $&$   1.6 $\\
$ 15.3 $&$ 0.1780 $&$ 0.0160 $&$  0.4 $&$ 0.0101 $&$   8.4 $&$   8.3 $&$  11.8 $&$   0.0 $&$   0.3 $&$   3.7 $&$   2.6 $&$   0.2 $&$   1.1 $&$   3.2 $&$   5.2 $&$  -1.9 $&$   0.2 $&$  -1.0 $&$  -1.9 $&$   1.6 $\\
$ 15.3 $&$ 0.1780 $&$ 0.0160 $&$  0.6 $&$ 0.0036 $&$  16.2 $&$   8.3 $&$  18.2 $&$   0.0 $&$  -0.8 $&$   2.3 $&$   0.8 $&$   0.1 $&$   0.6 $&$   0.8 $&$   7.6 $&$   0.7 $&$   0.1 $&$  -0.4 $&$  -0.8 $&$   1.6 $\\
$ 15.3 $&$ 0.1780 $&$ 0.0250 $&$  0.2 $&$ 0.0320 $&$   8.6 $&$   7.8 $&$  11.6 $&$   0.0 $&$  -0.3 $&$   2.5 $&$   2.9 $&$   0.2 $&$  -1.6 $&$   1.9 $&$   5.9 $&$   0.6 $&$   0.0 $&$  -0.8 $&$  -0.8 $&$   1.6 $\\
$ 15.3 $&$ 0.1780 $&$ 0.0250 $&$  0.4 $&$ 0.0094 $&$  11.7 $&$   7.8 $&$  14.1 $&$   0.0 $&$  -0.8 $&$   4.7 $&$   4.7 $&$   0.1 $&$   2.0 $&$  -0.7 $&$  -1.4 $&$   1.4 $&$   0.0 $&$  -1.5 $&$  -1.5 $&$   1.6 $\\
$ 15.3 $&$ 0.1780 $&$ 0.0250 $&$  0.6 $&$ 0.0034 $&$  26.0 $&$   7.8 $&$  27.2 $&$   0.0 $&$  -2.2 $&$   3.9 $&$   3.1 $&$   0.2 $&$   1.2 $&$  -0.1 $&$   2.6 $&$  -4.1 $&$   0.6 $&$  -0.9 $&$  -1.2 $&$   1.6 $\\
$ 15.3 $&$ 0.5620 $&$ 0.0025 $&$  0.2 $&$ 0.0682 $&$   3.0 $&$  10.3 $&$  10.7 $&$   6.5 $&$  -1.3 $&$   3.2 $&$   0.8 $&$  -1.7 $&$  -1.9 $&$  -2.0 $&$   4.7 $&$  -0.1 $&$   0.4 $&$  -0.9 $&$  -1.6 $&$   3.8 $\\
$ 15.3 $&$ 0.5620 $&$ 0.0025 $&$  0.4 $&$ 0.0184 $&$   4.2 $&$  10.3 $&$  11.1 $&$   5.2 $&$  -1.2 $&$   1.3 $&$   0.9 $&$  -1.0 $&$   1.0 $&$  -2.0 $&$   6.9 $&$   1.8 $&$   0.2 $&$  -0.8 $&$  -1.7 $&$   3.8 $\\
$ 15.3 $&$ 0.5620 $&$ 0.0025 $&$  0.6 $&$ 0.0051 $&$   9.7 $&$  10.3 $&$  14.1 $&$   4.5 $&$  -1.2 $&$   1.0 $&$   1.1 $&$  -2.0 $&$   0.3 $&$  -2.9 $&$   5.2 $&$   4.8 $&$   0.2 $&$  -0.8 $&$  -2.3 $&$   3.8 $\\
$ 15.3 $&$ 0.5620 $&$ 0.0085 $&$  0.2 $&$ 0.0609 $&$   4.0 $&$  10.2 $&$  10.9 $&$   3.8 $&$   1.1 $&$   1.0 $&$   1.4 $&$   0.5 $&$  -0.7 $&$   8.4 $&$   2.2 $&$   0.0 $&$  -0.1 $&$  -0.5 $&$   0.0 $&$   2.7 $\\
$ 15.3 $&$ 0.5620 $&$ 0.0085 $&$  0.4 $&$ 0.0188 $&$   5.3 $&$  10.2 $&$  11.4 $&$   6.3 $&$  -1.3 $&$   0.0 $&$   1.2 $&$   0.5 $&$   0.4 $&$   6.8 $&$   2.4 $&$   0.2 $&$  -0.2 $&$  -0.5 $&$   0.0 $&$   2.7 $\\
$ 15.3 $&$ 0.5620 $&$ 0.0085 $&$  0.6 $&$ 0.0062 $&$  11.1 $&$  10.2 $&$  15.0 $&$   3.1 $&$   2.0 $&$   1.2 $&$  -0.7 $&$   0.7 $&$   0.7 $&$   6.4 $&$   1.8 $&$   5.8 $&$  -0.4 $&$  -0.5 $&$   0.0 $&$   2.7 $\\
\hline
\end{tabular}
\end{tiny}
\end{table}

\newpage
\begin{table}[ht]
\centering
\begin{tiny}
  \begin{tabular}{| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c|}
\hline
 $Q^2$ & $\beta$ & $\xpom$ & $-t$ & $\xpom\sigma_r^{D(4)}$ & $\delta_{stat}$ & $\delta_{sys}$ & $\delta_{tot}$ &
 $\delta_{had}$ & $\delta_{ele}$ & $\delta_{\theta}$ & $\delta_{\beta}$ & $\delta_{\xpom}$ & $\delta_{t}$ &
 $\delta_{E_p}$ & $\delta_{p_x}$ & $\delta_{p_y}$ & $\delta_{Q^2}$ & $\delta_{vtx}$ & $\delta_{bgn}$ & $\delta_{bcc}$ \\
 $[\GeV^2]$ & & & $[\GeV^2]$ & $[\GeV^{-2}]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ &
 $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ \\
\hline
$ 26.5 $&$ 0.0056 $&$ 0.0750 $&$  0.2 $&$ 0.1363 $&$  29.5 $&$   7.3 $&$  30.4 $&$   0.0 $&$  -0.4 $&$   2.1 $&$  -1.5 $&$   0.3 $&$  -2.5 $&$   0.6 $&$   5.3 $&$  -0.2 $&$   0.5 $&$  -0.6 $&$  -2.6 $&$   2.1 $\\
$ 26.5 $&$ 0.0056 $&$ 0.0750 $&$  0.4 $&$ 0.0307 $&$  33.9 $&$   7.3 $&$  34.7 $&$   0.0 $&$  -2.0 $&$   5.4 $&$  -1.0 $&$   0.1 $&$   0.9 $&$   0.4 $&$   0.9 $&$   1.6 $&$   0.7 $&$  -0.9 $&$  -3.1 $&$   2.1 $\\
$ 26.5 $&$ 0.0056 $&$ 0.0750 $&$  0.6 $&$ 0.0188 $&$  39.8 $&$   7.3 $&$  40.5 $&$   0.0 $&$  -0.1 $&$   0.8 $&$  -0.8 $&$   0.1 $&$   0.0 $&$   1.2 $&$   6.3 $&$   1.8 $&$   0.3 $&$  -0.6 $&$  -1.9 $&$   2.1 $\\
$ 26.5 $&$ 0.0178 $&$ 0.0250 $&$  0.2 $&$ 0.0574 $&$  12.4 $&$   7.6 $&$  14.6 $&$   0.5 $&$   0.1 $&$   2.5 $&$  -1.4 $&$  -0.1 $&$  -2.6 $&$   4.1 $&$   3.9 $&$   0.6 $&$   1.3 $&$  -1.1 $&$  -1.9 $&$   1.9 $\\
$ 26.5 $&$ 0.0178 $&$ 0.0250 $&$  0.4 $&$ 0.0200 $&$  15.1 $&$   7.6 $&$  16.9 $&$   0.2 $&$  -0.9 $&$   2.7 $&$  -1.3 $&$   0.0 $&$   1.3 $&$   1.7 $&$   6.0 $&$   0.9 $&$   0.6 $&$  -0.9 $&$  -1.5 $&$   1.9 $\\
$ 26.5 $&$ 0.0178 $&$ 0.0250 $&$  0.6 $&$ 0.0074 $&$  29.9 $&$   7.6 $&$  30.9 $&$   0.0 $&$   3.1 $&$   0.3 $&$  -1.1 $&$  -0.1 $&$  -0.2 $&$   2.9 $&$   5.8 $&$  -1.1 $&$   0.5 $&$  -0.4 $&$  -0.8 $&$   1.9 $\\
$ 26.5 $&$ 0.0178 $&$ 0.0350 $&$  0.2 $&$ 0.0709 $&$  11.9 $&$   7.1 $&$  13.8 $&$   0.0 $&$   1.9 $&$   0.7 $&$  -1.2 $&$  -0.1 $&$  -1.9 $&$   0.8 $&$   5.9 $&$   0.7 $&$   0.5 $&$  -1.0 $&$  -0.4 $&$   1.6 $\\
$ 26.5 $&$ 0.0178 $&$ 0.0350 $&$  0.4 $&$ 0.0195 $&$  17.8 $&$   7.1 $&$  19.2 $&$   0.1 $&$   0.3 $&$   0.2 $&$  -0.9 $&$   0.0 $&$   0.9 $&$   0.9 $&$   5.6 $&$   3.4 $&$   0.6 $&$  -0.7 $&$  -0.4 $&$   1.6 $\\
$ 26.5 $&$ 0.0178 $&$ 0.0350 $&$  0.6 $&$ 0.0052 $&$  31.8 $&$   7.1 $&$  32.5 $&$   0.0 $&$   1.1 $&$   3.7 $&$   0.0 $&$   0.1 $&$  -0.4 $&$  -0.6 $&$  -5.4 $&$  -1.1 $&$   0.7 $&$  -0.6 $&$  -0.4 $&$   1.6 $\\
$ 26.5 $&$ 0.0178 $&$ 0.0500 $&$  0.2 $&$ 0.0758 $&$  11.4 $&$   7.4 $&$  13.6 $&$   0.0 $&$  -0.8 $&$   2.2 $&$  -1.1 $&$   0.1 $&$  -1.8 $&$   0.1 $&$   6.2 $&$   1.4 $&$   0.1 $&$  -0.8 $&$  -0.3 $&$   1.6 $\\
$ 26.5 $&$ 0.0178 $&$ 0.0500 $&$  0.4 $&$ 0.0307 $&$  13.4 $&$   7.4 $&$  15.3 $&$   0.1 $&$   1.0 $&$   5.9 $&$  -1.1 $&$   0.0 $&$   1.1 $&$   0.5 $&$   3.3 $&$  -0.4 $&$   0.6 $&$  -0.9 $&$  -0.4 $&$   1.6 $\\
$ 26.5 $&$ 0.0178 $&$ 0.0500 $&$  0.6 $&$ 0.0133 $&$  19.9 $&$   7.4 $&$  21.2 $&$   0.0 $&$   0.2 $&$   2.0 $&$  -0.2 $&$   0.0 $&$  -0.8 $&$   2.6 $&$  -5.7 $&$   2.6 $&$   0.3 $&$  -0.6 $&$  -0.3 $&$   1.6 $\\
$ 26.5 $&$ 0.0178 $&$ 0.0750 $&$  0.2 $&$ 0.0810 $&$  19.3 $&$   8.1 $&$  20.9 $&$   0.0 $&$  -0.9 $&$   4.0 $&$  -0.9 $&$   0.2 $&$  -2.6 $&$   1.4 $&$   5.4 $&$   1.5 $&$   0.2 $&$  -0.9 $&$  -2.2 $&$   1.6 $\\
$ 26.5 $&$ 0.0178 $&$ 0.0750 $&$  0.4 $&$ 0.0295 $&$  22.6 $&$   8.1 $&$  24.0 $&$   0.0 $&$  -0.4 $&$   0.4 $&$  -1.2 $&$  -0.1 $&$  -0.4 $&$  -1.2 $&$   6.6 $&$   0.5 $&$   0.8 $&$  -1.5 $&$  -3.5 $&$   1.6 $\\
$ 26.5 $&$ 0.0178 $&$ 0.0750 $&$  0.6 $&$ 0.0132 $&$  33.4 $&$   8.1 $&$  34.4 $&$   0.0 $&$   2.5 $&$  -0.1 $&$  -0.4 $&$   0.5 $&$   0.0 $&$   1.2 $&$   6.8 $&$   0.6 $&$   0.8 $&$  -1.1 $&$  -2.7 $&$   1.6 $\\
$ 26.5 $&$ 0.0562 $&$ 0.0085 $&$  0.2 $&$ 0.0503 $&$   9.7 $&$   8.6 $&$  13.0 $&$  -6.7 $&$  -0.6 $&$   0.9 $&$  -1.4 $&$   0.0 $&$  -1.1 $&$  -1.4 $&$   2.6 $&$   0.2 $&$   0.3 $&$  -0.7 $&$  -3.5 $&$   1.9 $\\
$ 26.5 $&$ 0.0562 $&$ 0.0085 $&$  0.4 $&$ 0.0157 $&$  13.0 $&$   8.6 $&$  15.6 $&$  -4.1 $&$   0.0 $&$   0.1 $&$  -0.9 $&$  -0.1 $&$   0.5 $&$  -2.4 $&$   6.1 $&$  -0.3 $&$   0.4 $&$  -0.4 $&$  -2.9 $&$   1.9 $\\
$ 26.5 $&$ 0.0562 $&$ 0.0085 $&$  0.6 $&$ 0.0058 $&$  33.8 $&$   8.6 $&$  34.9 $&$  -4.5 $&$  -1.0 $&$   2.0 $&$  -0.8 $&$   0.1 $&$   1.2 $&$   0.5 $&$  -3.8 $&$  -0.2 $&$   0.2 $&$  -0.6 $&$  -5.2 $&$   1.9 $\\
$ 26.5 $&$ 0.0562 $&$ 0.0160 $&$  0.2 $&$ 0.0505 $&$   7.0 $&$   8.2 $&$  10.7 $&$   0.2 $&$   0.3 $&$   1.5 $&$  -0.4 $&$   0.0 $&$  -1.7 $&$   2.8 $&$   6.9 $&$   0.4 $&$   0.3 $&$  -1.0 $&$  -1.2 $&$   1.6 $\\
$ 26.5 $&$ 0.0562 $&$ 0.0160 $&$  0.4 $&$ 0.0144 $&$   9.9 $&$   8.2 $&$  12.9 $&$   0.0 $&$  -0.4 $&$   5.5 $&$  -0.4 $&$   0.0 $&$   2.1 $&$   1.6 $&$   4.6 $&$   0.6 $&$   0.8 $&$  -1.2 $&$  -1.8 $&$   1.6 $\\
$ 26.5 $&$ 0.0562 $&$ 0.0160 $&$  0.6 $&$ 0.0046 $&$  18.6 $&$   8.2 $&$  20.3 $&$   0.0 $&$   0.7 $&$   0.2 $&$   0.5 $&$  -0.2 $&$   0.6 $&$  -1.4 $&$  -5.1 $&$  -5.7 $&$   0.2 $&$  -0.7 $&$  -1.3 $&$   1.6 $\\
$ 26.5 $&$ 0.0562 $&$ 0.0250 $&$  0.2 $&$ 0.0428 $&$   9.0 $&$   7.4 $&$  11.7 $&$   0.2 $&$   0.3 $&$   2.4 $&$  -0.6 $&$   0.0 $&$  -1.4 $&$   0.7 $&$   6.5 $&$   0.2 $&$   0.4 $&$  -1.1 $&$  -0.9 $&$   1.6 $\\
$ 26.5 $&$ 0.0562 $&$ 0.0250 $&$  0.4 $&$ 0.0142 $&$  12.0 $&$   7.4 $&$  14.1 $&$   0.0 $&$  -0.2 $&$   2.8 $&$  -0.7 $&$   0.1 $&$   1.0 $&$   5.8 $&$   0.6 $&$  -0.9 $&$   0.5 $&$  -2.0 $&$  -2.2 $&$   1.6 $\\
$ 26.5 $&$ 0.0562 $&$ 0.0250 $&$  0.6 $&$ 0.0048 $&$  24.2 $&$   7.4 $&$  25.4 $&$   0.0 $&$  -4.9 $&$   0.5 $&$  -1.1 $&$  -0.2 $&$   0.6 $&$  -0.5 $&$   3.9 $&$   3.2 $&$   0.5 $&$  -0.6 $&$  -0.8 $&$   1.6 $\\
$ 26.5 $&$ 0.0562 $&$ 0.0350 $&$  0.2 $&$ 0.0523 $&$  10.4 $&$   7.2 $&$  12.6 $&$   0.9 $&$  -1.6 $&$   3.0 $&$  -0.3 $&$   0.0 $&$  -4.4 $&$   0.7 $&$   3.2 $&$   1.0 $&$   0.7 $&$  -2.0 $&$  -0.3 $&$   1.6 $\\
$ 26.5 $&$ 0.0562 $&$ 0.0350 $&$  0.4 $&$ 0.0165 $&$  14.0 $&$   7.2 $&$  15.8 $&$   0.0 $&$   1.1 $&$   2.1 $&$  -0.1 $&$   0.0 $&$   0.4 $&$   0.4 $&$   6.4 $&$   0.9 $&$   0.0 $&$  -0.3 $&$  -0.1 $&$   1.6 $\\
$ 26.5 $&$ 0.0562 $&$ 0.0350 $&$  0.6 $&$ 0.0052 $&$  24.9 $&$   7.2 $&$  26.0 $&$   0.0 $&$  -0.2 $&$   4.1 $&$  -3.3 $&$   0.1 $&$  -1.1 $&$  -2.9 $&$   2.8 $&$   0.4 $&$  -1.2 $&$  -1.3 $&$  -0.3 $&$   1.6 $\\
$ 26.5 $&$ 0.0562 $&$ 0.0500 $&$  0.2 $&$ 0.0622 $&$  10.6 $&$   7.4 $&$  12.9 $&$   0.0 $&$   2.1 $&$  -1.4 $&$  -0.5 $&$   0.1 $&$  -2.3 $&$   1.6 $&$   6.1 $&$   0.9 $&$   0.1 $&$  -0.9 $&$  -0.5 $&$   1.6 $\\
$ 26.5 $&$ 0.0562 $&$ 0.0500 $&$  0.4 $&$ 0.0174 $&$  15.1 $&$   7.4 $&$  16.8 $&$   0.0 $&$  -0.9 $&$   6.6 $&$  -0.5 $&$   0.1 $&$   1.3 $&$   1.0 $&$   1.6 $&$   1.3 $&$   0.4 $&$  -1.0 $&$  -0.6 $&$   1.6 $\\
$ 26.5 $&$ 0.0562 $&$ 0.0500 $&$  0.6 $&$ 0.0077 $&$  28.9 $&$   7.4 $&$  29.8 $&$   0.0 $&$   0.3 $&$  -1.4 $&$   0.2 $&$  -0.2 $&$   1.0 $&$   1.2 $&$   4.7 $&$   5.0 $&$   0.5 $&$  -0.7 $&$  -0.5 $&$   1.6 $\\
$ 26.5 $&$ 0.0562 $&$ 0.0750 $&$  0.2 $&$ 0.0821 $&$  19.0 $&$   6.8 $&$  20.1 $&$   0.0 $&$  -0.7 $&$  -0.4 $&$  -1.0 $&$   0.2 $&$  -3.4 $&$  -0.3 $&$   4.5 $&$   1.0 $&$   0.3 $&$  -0.8 $&$  -2.8 $&$   1.6 $\\
$ 26.5 $&$ 0.0562 $&$ 0.0750 $&$  0.4 $&$ 0.0225 $&$  21.8 $&$   6.8 $&$  22.8 $&$   0.0 $&$   0.1 $&$  -1.1 $&$  -0.9 $&$   0.0 $&$   0.5 $&$   0.6 $&$   2.3 $&$   4.0 $&$   0.2 $&$  -1.4 $&$  -4.2 $&$   1.6 $\\
$ 26.5 $&$ 0.0562 $&$ 0.0750 $&$  0.6 $&$ 0.0063 $&$  40.5 $&$   6.8 $&$  41.1 $&$   0.0 $&$  -2.6 $&$   0.9 $&$  -1.1 $&$   0.4 $&$  -0.9 $&$  -2.1 $&$   3.7 $&$  -1.7 $&$   0.6 $&$  -1.1 $&$  -3.2 $&$   1.6 $\\
$ 26.5 $&$ 0.1780 $&$ 0.0025 $&$  0.2 $&$ 0.0485 $&$   7.5 $&$   9.3 $&$  12.0 $&$  -1.9 $&$  -0.3 $&$   1.6 $&$  -0.4 $&$  -0.6 $&$  -1.6 $&$  -6.0 $&$   4.3 $&$   0.1 $&$   0.3 $&$  -0.8 $&$  -4.2 $&$   2.2 $\\
$ 26.5 $&$ 0.1780 $&$ 0.0025 $&$  0.4 $&$ 0.0115 $&$  11.3 $&$   9.3 $&$  14.7 $&$  -2.5 $&$  -0.2 $&$   1.4 $&$  -0.6 $&$  -0.5 $&$   0.9 $&$  -5.1 $&$   4.4 $&$   0.6 $&$   0.1 $&$  -0.8 $&$  -5.0 $&$   2.2 $\\
$ 26.5 $&$ 0.1780 $&$ 0.0025 $&$  0.6 $&$ 0.0059 $&$  17.1 $&$   9.3 $&$  19.4 $&$  -0.1 $&$  -0.6 $&$  -0.6 $&$  -0.1 $&$  -0.5 $&$  -0.2 $&$  -5.1 $&$   4.7 $&$   3.2 $&$   0.2 $&$  -0.6 $&$  -4.7 $&$   2.2 $\\
$ 26.5 $&$ 0.1780 $&$ 0.0085 $&$  0.2 $&$ 0.0448 $&$   6.6 $&$   8.5 $&$  10.8 $&$   1.9 $&$  -0.3 $&$   1.6 $&$   0.1 $&$  -0.1 $&$  -1.4 $&$   6.0 $&$   4.7 $&$  -0.1 $&$   0.4 $&$  -0.8 $&$  -1.3 $&$   1.7 $\\
$ 26.5 $&$ 0.1780 $&$ 0.0085 $&$  0.4 $&$ 0.0128 $&$   9.3 $&$   8.5 $&$  12.6 $&$  -0.3 $&$   0.0 $&$   1.7 $&$   0.5 $&$  -0.2 $&$   1.4 $&$   5.4 $&$   5.3 $&$   1.3 $&$   0.6 $&$  -1.1 $&$  -2.0 $&$   1.7 $\\
$ 26.5 $&$ 0.1780 $&$ 0.0085 $&$  0.6 $&$ 0.0047 $&$  18.8 $&$   8.5 $&$  20.6 $&$   1.4 $&$   1.3 $&$  -1.5 $&$  -0.2 $&$  -0.1 $&$  -1.3 $&$   7.4 $&$   1.2 $&$   0.4 $&$  -0.3 $&$  -0.9 $&$  -2.0 $&$   1.7 $\\
$ 26.5 $&$ 0.1780 $&$ 0.0160 $&$  0.2 $&$ 0.0379 $&$   7.4 $&$   8.1 $&$  11.0 $&$   0.0 $&$  -0.1 $&$   1.4 $&$   0.6 $&$   0.0 $&$  -2.6 $&$   3.3 $&$   6.2 $&$  -0.8 $&$   0.3 $&$  -1.3 $&$  -1.3 $&$   1.6 $\\
$ 26.5 $&$ 0.1780 $&$ 0.0160 $&$  0.4 $&$ 0.0121 $&$  10.0 $&$   8.1 $&$  12.8 $&$   0.0 $&$  -0.4 $&$   1.3 $&$   0.3 $&$   0.1 $&$   1.4 $&$   3.1 $&$   5.0 $&$   4.5 $&$   0.2 $&$  -1.1 $&$  -1.4 $&$   1.6 $\\
$ 26.5 $&$ 0.1780 $&$ 0.0160 $&$  0.6 $&$ 0.0037 $&$  19.0 $&$   8.1 $&$  20.7 $&$   0.0 $&$   3.0 $&$  -4.5 $&$   0.6 $&$   0.0 $&$  -0.1 $&$   3.9 $&$   3.2 $&$  -2.2 $&$  -0.1 $&$  -0.9 $&$  -1.3 $&$   1.6 $\\
$ 26.5 $&$ 0.1780 $&$ 0.0250 $&$  0.2 $&$ 0.0298 $&$  10.1 $&$   7.0 $&$  12.3 $&$   0.0 $&$   0.2 $&$   0.4 $&$   1.6 $&$   0.1 $&$  -2.0 $&$   1.6 $&$   6.0 $&$   0.1 $&$   0.2 $&$  -0.9 $&$  -1.0 $&$   1.6 $\\
$ 26.5 $&$ 0.1780 $&$ 0.0250 $&$  0.4 $&$ 0.0092 $&$  13.4 $&$   7.0 $&$  15.2 $&$   0.0 $&$  -0.6 $&$   1.2 $&$   0.8 $&$  -0.1 $&$   0.5 $&$   1.1 $&$   6.4 $&$   0.9 $&$   0.1 $&$  -0.5 $&$  -0.6 $&$   1.6 $\\
$ 26.5 $&$ 0.1780 $&$ 0.0250 $&$  0.6 $&$ 0.0034 $&$  25.8 $&$   7.0 $&$  26.8 $&$   0.0 $&$  -1.1 $&$   2.2 $&$   0.9 $&$   0.0 $&$  -0.2 $&$  -1.7 $&$  -3.7 $&$   4.8 $&$   0.2 $&$  -0.4 $&$  -0.6 $&$   1.6 $\\
$ 26.5 $&$ 0.1780 $&$ 0.0350 $&$  0.2 $&$ 0.0287 $&$  15.4 $&$   7.8 $&$  17.3 $&$   0.0 $&$  -1.7 $&$   3.0 $&$   3.6 $&$   0.2 $&$  -3.1 $&$   3.0 $&$   3.2 $&$   0.9 $&$   0.1 $&$  -1.7 $&$  -0.9 $&$   1.6 $\\
$ 26.5 $&$ 0.1780 $&$ 0.0350 $&$  0.4 $&$ 0.0110 $&$  16.5 $&$   7.8 $&$  18.2 $&$   0.0 $&$  -2.8 $&$   0.9 $&$   1.6 $&$   0.1 $&$   0.5 $&$  -0.3 $&$   6.8 $&$   0.1 $&$   0.5 $&$  -0.5 $&$  -0.4 $&$   1.6 $\\
$ 26.5 $&$ 0.1780 $&$ 0.0350 $&$  0.6 $&$ 0.0083 $&$  28.1 $&$   7.8 $&$  29.1 $&$   0.0 $&$   1.8 $&$   4.8 $&$   2.2 $&$   0.1 $&$  -0.9 $&$   4.7 $&$   1.2 $&$  -1.6 $&$  -0.1 $&$  -0.7 $&$  -0.5 $&$   1.6 $\\
\hline
\end{tabular}
\end{tiny}
\end{table}

\newpage
\begin{table}[ht]
\centering
\begin{tiny}
  \begin{tabular}{| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c|}
\hline
 $Q^2$ & $\beta$ & $\xpom$ & $-t$ & $\xpom\sigma_r^{D(4)}$ & $\delta_{stat}$ & $\delta_{sys}$ & $\delta_{tot}$ &
 $\delta_{had}$ & $\delta_{ele}$ & $\delta_{\theta}$ & $\delta_{\beta}$ & $\delta_{\xpom}$ & $\delta_{t}$ &
 $\delta_{E_p}$ & $\delta_{p_x}$ & $\delta_{p_y}$ & $\delta_{Q^2}$ & $\delta_{vtx}$ & $\delta_{bgn}$ & $\delta_{bcc}$ \\
 $[\GeV^2]$ & & & $[\GeV^2]$ & $[\GeV^{-2}]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ &
 $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ \\
\hline
$ 26.5 $&$ 0.5620 $&$ 0.0025 $&$  0.2 $&$ 0.0711 $&$   4.6 $&$  10.4 $&$  11.3 $&$   5.4 $&$  -1.5 $&$   2.4 $&$   0.5 $&$  -1.3 $&$  -1.9 $&$  -3.3 $&$   6.0 $&$   0.2 $&$   0.3 $&$  -0.9 $&$  -2.2 $&$   3.4 $\\
$ 26.5 $&$ 0.5620 $&$ 0.0025 $&$  0.4 $&$ 0.0215 $&$   6.2 $&$  10.4 $&$  12.1 $&$   6.0 $&$  -0.8 $&$   1.0 $&$   1.2 $&$  -1.2 $&$   1.0 $&$  -4.7 $&$   4.4 $&$   1.5 $&$   0.4 $&$  -1.0 $&$  -3.0 $&$   3.4 $\\
$ 26.5 $&$ 0.5620 $&$ 0.0025 $&$  0.6 $&$ 0.0059 $&$  13.1 $&$  10.4 $&$  16.7 $&$   4.6 $&$  -1.1 $&$   2.4 $&$   0.6 $&$  -0.6 $&$   0.0 $&$  -1.8 $&$   7.2 $&$   2.2 $&$   0.2 $&$  -0.7 $&$  -2.6 $&$   3.4 $\\
$ 26.5 $&$ 0.5620 $&$ 0.0085 $&$  0.2 $&$ 0.0534 $&$   5.2 $&$   9.5 $&$  10.9 $&$   5.7 $&$  -0.5 $&$   1.4 $&$   0.9 $&$   0.0 $&$  -1.3 $&$   6.1 $&$   2.9 $&$  -0.1 $&$   0.1 $&$  -0.7 $&$  -0.3 $&$   2.8 $\\
$ 26.5 $&$ 0.5620 $&$ 0.0085 $&$  0.4 $&$ 0.0144 $&$   7.4 $&$   9.5 $&$  12.1 $&$   5.6 $&$  -0.6 $&$   1.3 $&$   0.7 $&$   0.1 $&$   0.6 $&$   4.9 $&$   5.0 $&$   0.2 $&$   0.0 $&$  -0.5 $&$  -0.3 $&$   2.8 $\\
$ 26.5 $&$ 0.5620 $&$ 0.0085 $&$  0.6 $&$ 0.0062 $&$  13.3 $&$   9.5 $&$  16.4 $&$   0.2 $&$   0.0 $&$   0.1 $&$   1.0 $&$  -0.4 $&$  -0.3 $&$   5.2 $&$  -5.1 $&$   5.3 $&$   0.1 $&$  -0.9 $&$  -0.5 $&$   2.8 $\\
$ 46.0 $&$ 0.0178 $&$ 0.0500 $&$  0.2 $&$ 0.0962 $&$  19.3 $&$   7.5 $&$  20.7 $&$  -0.6 $&$  -0.3 $&$   2.6 $&$  -2.0 $&$   0.1 $&$  -2.8 $&$   1.3 $&$   5.3 $&$   0.4 $&$   1.4 $&$  -1.3 $&$  -0.3 $&$   1.7 $\\
$ 46.0 $&$ 0.0178 $&$ 0.0500 $&$  0.4 $&$ 0.0481 $&$  20.4 $&$   7.5 $&$  21.7 $&$   0.0 $&$   0.2 $&$   0.2 $&$  -1.0 $&$   0.0 $&$   0.6 $&$   1.0 $&$   6.9 $&$   1.8 $&$  -0.3 $&$  -0.5 $&$  -0.1 $&$   1.7 $\\
$ 46.0 $&$ 0.0178 $&$ 0.0500 $&$  0.6 $&$ 0.0132 $&$  41.9 $&$   7.5 $&$  42.5 $&$   0.0 $&$   0.3 $&$   6.3 $&$  -0.2 $&$  -0.1 $&$   0.3 $&$   2.0 $&$   0.5 $&$   2.5 $&$   1.2 $&$  -0.8 $&$  -0.2 $&$   1.7 $\\
$ 46.0 $&$ 0.0178 $&$ 0.0750 $&$  0.2 $&$ 0.0611 $&$  36.1 $&$   7.2 $&$  36.8 $&$   0.3 $&$   0.5 $&$   3.2 $&$  -1.0 $&$   0.2 $&$  -2.7 $&$  -0.8 $&$   4.8 $&$   1.0 $&$   0.3 $&$  -0.7 $&$  -2.2 $&$   1.6 $\\
$ 46.0 $&$ 0.0178 $&$ 0.0750 $&$  0.4 $&$ 0.0282 $&$  32.8 $&$   7.2 $&$  33.6 $&$   0.5 $&$   0.7 $&$   0.9 $&$  -2.9 $&$  -0.2 $&$  -0.3 $&$  -1.8 $&$   1.3 $&$   5.0 $&$   0.8 $&$  -0.8 $&$  -2.7 $&$   1.6 $\\
$ 46.0 $&$ 0.0178 $&$ 0.0750 $&$  0.6 $&$ 0.0206 $&$  51.8 $&$   7.2 $&$  52.3 $&$   0.1 $&$  -0.3 $&$  -0.3 $&$  -0.1 $&$   0.0 $&$  -0.5 $&$  -1.8 $&$   5.8 $&$  -3.0 $&$   0.4 $&$  -0.4 $&$  -1.5 $&$   1.6 $\\
$ 46.0 $&$ 0.0562 $&$ 0.0160 $&$  0.2 $&$ 0.0493 $&$  14.5 $&$   8.2 $&$  16.6 $&$   0.1 $&$  -0.8 $&$   2.1 $&$  -1.2 $&$   0.0 $&$  -2.7 $&$   3.4 $&$   6.1 $&$   0.6 $&$   0.6 $&$  -0.9 $&$  -0.8 $&$   1.7 $\\
$ 46.0 $&$ 0.0562 $&$ 0.0160 $&$  0.4 $&$ 0.0193 $&$  17.6 $&$   8.2 $&$  19.4 $&$   0.0 $&$   1.6 $&$   0.9 $&$  -1.1 $&$   0.0 $&$   0.9 $&$   3.3 $&$   6.7 $&$   1.2 $&$   0.3 $&$  -0.6 $&$  -0.6 $&$   1.7 $\\
$ 46.0 $&$ 0.0562 $&$ 0.0160 $&$  0.6 $&$ 0.0085 $&$  29.5 $&$   8.2 $&$  30.6 $&$  -0.1 $&$  -2.4 $&$   3.0 $&$  -3.5 $&$   0.1 $&$   0.7 $&$  -0.7 $&$   0.2 $&$  -5.6 $&$   1.1 $&$  -1.0 $&$  -1.4 $&$   1.7 $\\
$ 46.0 $&$ 0.0562 $&$ 0.0250 $&$  0.2 $&$ 0.0581 $&$  11.7 $&$   7.7 $&$  14.0 $&$   0.1 $&$   0.8 $&$   1.0 $&$  -1.3 $&$  -0.1 $&$  -1.1 $&$  -0.9 $&$   7.1 $&$   0.5 $&$   0.1 $&$  -0.8 $&$  -0.5 $&$   1.6 $\\
$ 46.0 $&$ 0.0562 $&$ 0.0250 $&$  0.4 $&$ 0.0178 $&$  16.8 $&$   7.7 $&$  18.5 $&$   0.0 $&$  -1.1 $&$   3.8 $&$  -1.5 $&$   0.1 $&$   2.0 $&$  -0.7 $&$   5.7 $&$   0.7 $&$   0.9 $&$  -0.9 $&$  -0.6 $&$   1.6 $\\
$ 46.0 $&$ 0.0562 $&$ 0.0250 $&$  0.6 $&$ 0.0042 $&$  39.1 $&$   7.7 $&$  39.8 $&$   0.0 $&$  -0.1 $&$   0.1 $&$  -1.2 $&$   0.0 $&$  -0.1 $&$  -2.3 $&$   5.4 $&$  -3.9 $&$   0.0 $&$  -1.9 $&$  -1.5 $&$   1.6 $\\
$ 46.0 $&$ 0.0562 $&$ 0.0350 $&$  0.2 $&$ 0.0576 $&$  14.9 $&$   7.2 $&$  16.6 $&$   0.3 $&$  -0.3 $&$   1.7 $&$  -0.1 $&$   0.1 $&$  -1.1 $&$   3.2 $&$   5.8 $&$   0.8 $&$   0.2 $&$  -0.7 $&$  -0.7 $&$   1.6 $\\
$ 46.0 $&$ 0.0562 $&$ 0.0350 $&$  0.4 $&$ 0.0159 $&$  21.2 $&$   7.2 $&$  22.4 $&$   0.1 $&$  -3.9 $&$   1.3 $&$  -0.6 $&$  -0.2 $&$   0.9 $&$  -3.2 $&$   2.9 $&$   0.8 $&$   0.6 $&$  -2.2 $&$  -2.7 $&$   1.6 $\\
$ 46.0 $&$ 0.0562 $&$ 0.0350 $&$  0.6 $&$ 0.0057 $&$  31.9 $&$   7.2 $&$  32.7 $&$   0.0 $&$   1.7 $&$  -1.8 $&$   1.1 $&$   0.2 $&$   0.9 $&$   5.1 $&$   3.3 $&$   0.6 $&$   0.7 $&$  -1.0 $&$  -1.8 $&$   1.6 $\\
$ 46.0 $&$ 0.0562 $&$ 0.0500 $&$  0.2 $&$ 0.0605 $&$  14.6 $&$   7.1 $&$  16.2 $&$   0.0 $&$  -1.3 $&$   3.3 $&$  -1.0 $&$   0.0 $&$  -2.4 $&$  -0.2 $&$   5.1 $&$   0.2 $&$   0.3 $&$  -1.3 $&$  -0.3 $&$   1.6 $\\
$ 46.0 $&$ 0.0562 $&$ 0.0500 $&$  0.4 $&$ 0.0234 $&$  17.3 $&$   7.1 $&$  18.7 $&$   0.0 $&$   0.9 $&$  -0.7 $&$  -0.2 $&$   0.1 $&$   1.2 $&$  -0.3 $&$   5.5 $&$   3.8 $&$   0.0 $&$  -1.0 $&$  -0.3 $&$   1.6 $\\
$ 46.0 $&$ 0.0562 $&$ 0.0500 $&$  0.6 $&$ 0.0134 $&$  24.4 $&$   7.1 $&$  25.4 $&$   0.0 $&$  -0.6 $&$   0.4 $&$   0.1 $&$   0.0 $&$  -0.1 $&$  -1.6 $&$   5.9 $&$  -3.0 $&$   0.3 $&$  -0.8 $&$  -0.2 $&$   1.6 $\\
$ 46.0 $&$ 0.0562 $&$ 0.0750 $&$  0.2 $&$ 0.0792 $&$  25.1 $&$   6.9 $&$  26.0 $&$   0.0 $&$  -0.5 $&$   2.6 $&$  -1.3 $&$   0.2 $&$  -3.1 $&$   0.5 $&$   4.4 $&$   0.0 $&$   0.5 $&$  -0.8 $&$  -2.3 $&$   1.6 $\\
$ 46.0 $&$ 0.0562 $&$ 0.0750 $&$  0.4 $&$ 0.0396 $&$  24.2 $&$   6.9 $&$  25.1 $&$   0.0 $&$  -0.9 $&$   3.9 $&$  -0.3 $&$   0.1 $&$  -0.5 $&$   0.4 $&$   3.4 $&$   3.6 $&$   0.1 $&$  -0.7 $&$  -1.9 $&$   1.6 $\\
$ 46.0 $&$ 0.0562 $&$ 0.0750 $&$  0.6 $&$ 0.0162 $&$  49.1 $&$   6.9 $&$  49.6 $&$   0.0 $&$  -1.4 $&$  -4.0 $&$  -0.3 $&$  -0.1 $&$  -1.5 $&$  -1.4 $&$   4.1 $&$  -2.1 $&$   0.0 $&$  -0.5 $&$  -1.3 $&$   1.6 $\\
$ 46.0 $&$ 0.1780 $&$ 0.0085 $&$  0.2 $&$ 0.0447 $&$  11.1 $&$   9.4 $&$  14.5 $&$   0.0 $&$  -1.2 $&$   3.0 $&$  -1.0 $&$  -0.2 $&$  -2.5 $&$   5.3 $&$   5.1 $&$   0.2 $&$   0.4 $&$  -1.3 $&$  -3.4 $&$   1.7 $\\
$ 46.0 $&$ 0.1780 $&$ 0.0085 $&$  0.4 $&$ 0.0127 $&$  14.7 $&$   9.4 $&$  17.4 $&$   0.2 $&$  -0.8 $&$   1.7 $&$  -0.3 $&$   0.2 $&$   0.9 $&$   5.4 $&$   6.5 $&$   0.2 $&$   0.5 $&$  -0.9 $&$  -2.8 $&$   1.7 $\\
$ 46.0 $&$ 0.1780 $&$ 0.0085 $&$  0.6 $&$ 0.0047 $&$  32.0 $&$   9.4 $&$  33.4 $&$   1.2 $&$  -1.8 $&$   2.6 $&$  -0.7 $&$  -0.1 $&$   0.8 $&$   0.6 $&$   7.7 $&$   2.6 $&$   0.1 $&$  -0.6 $&$  -2.3 $&$   1.7 $\\
$ 46.0 $&$ 0.1780 $&$ 0.0160 $&$  0.2 $&$ 0.0409 $&$  10.0 $&$   7.9 $&$  12.7 $&$   0.4 $&$   0.1 $&$   0.2 $&$  -0.3 $&$   0.0 $&$  -1.9 $&$   4.2 $&$   5.9 $&$   0.2 $&$   0.2 $&$  -1.0 $&$  -1.3 $&$   1.6 $\\
$ 46.0 $&$ 0.1780 $&$ 0.0160 $&$  0.4 $&$ 0.0146 $&$  12.7 $&$   7.9 $&$  14.9 $&$   0.6 $&$  -1.2 $&$   2.6 $&$   0.2 $&$  -0.1 $&$   1.6 $&$   1.1 $&$   6.2 $&$   1.8 $&$   0.0 $&$  -1.2 $&$  -2.0 $&$   1.6 $\\
$ 46.0 $&$ 0.1780 $&$ 0.0160 $&$  0.6 $&$ 0.0068 $&$  24.5 $&$   7.9 $&$  25.8 $&$   0.0 $&$  -2.7 $&$   5.7 $&$  -0.4 $&$  -0.4 $&$   0.0 $&$  -1.3 $&$   1.9 $&$  -3.1 $&$   0.4 $&$  -0.8 $&$  -1.9 $&$   1.6 $\\
$ 46.0 $&$ 0.1780 $&$ 0.0250 $&$  0.2 $&$ 0.0492 $&$  11.7 $&$   7.6 $&$  14.0 $&$   0.0 $&$  -0.5 $&$   1.9 $&$  -0.5 $&$   0.1 $&$  -1.9 $&$   2.2 $&$   6.3 $&$   0.4 $&$   0.2 $&$  -1.0 $&$  -1.1 $&$   1.6 $\\
$ 46.0 $&$ 0.1780 $&$ 0.0250 $&$  0.4 $&$ 0.0116 $&$  16.7 $&$   7.6 $&$  18.3 $&$   0.0 $&$   1.2 $&$  -1.7 $&$   0.4 $&$   0.0 $&$   1.2 $&$   5.5 $&$   2.7 $&$  -1.9 $&$   0.2 $&$  -1.8 $&$  -2.2 $&$   1.6 $\\
$ 46.0 $&$ 0.1780 $&$ 0.0250 $&$  0.6 $&$ 0.0031 $&$  36.6 $&$   7.6 $&$  37.4 $&$   0.0 $&$   0.0 $&$   0.0 $&$   0.1 $&$  -0.2 $&$  -0.6 $&$   5.4 $&$   2.9 $&$   3.7 $&$  -0.4 $&$  -0.9 $&$  -1.6 $&$   1.6 $\\
$ 46.0 $&$ 0.1780 $&$ 0.0350 $&$  0.2 $&$ 0.0445 $&$  14.4 $&$   7.3 $&$  16.2 $&$   0.0 $&$  -0.8 $&$   1.9 $&$  -0.1 $&$   0.2 $&$  -1.7 $&$   2.5 $&$   6.1 $&$   0.6 $&$   0.1 $&$  -0.9 $&$  -0.3 $&$   1.6 $\\
$ 46.0 $&$ 0.1780 $&$ 0.0350 $&$  0.4 $&$ 0.0121 $&$  22.1 $&$   7.3 $&$  23.2 $&$   0.0 $&$   3.5 $&$   4.8 $&$   0.3 $&$   0.2 $&$   1.1 $&$  -1.5 $&$   3.0 $&$   0.9 $&$   0.6 $&$  -1.4 $&$  -0.5 $&$   1.6 $\\
$ 46.0 $&$ 0.1780 $&$ 0.0350 $&$  0.6 $&$ 0.0070 $&$  40.9 $&$   7.3 $&$  41.5 $&$   0.0 $&$   0.0 $&$   0.0 $&$   1.9 $&$   0.1 $&$   0.4 $&$  -5.8 $&$   2.2 $&$   2.9 $&$  -0.1 $&$  -0.7 $&$  -0.4 $&$   1.6 $\\
$ 46.0 $&$ 0.1780 $&$ 0.0500 $&$  0.2 $&$ 0.0407 $&$  16.8 $&$   8.2 $&$  18.7 $&$   0.0 $&$  -0.7 $&$   6.0 $&$   1.0 $&$   0.3 $&$  -4.3 $&$  -0.1 $&$   2.8 $&$   0.2 $&$   0.2 $&$  -1.4 $&$  -0.4 $&$   1.6 $\\
$ 46.0 $&$ 0.1780 $&$ 0.0500 $&$  0.4 $&$ 0.0167 $&$  20.9 $&$   8.2 $&$  22.4 $&$   0.0 $&$   3.2 $&$   4.1 $&$   0.9 $&$   0.1 $&$   0.7 $&$   0.2 $&$   5.4 $&$   2.4 $&$  -0.2 $&$  -1.5 $&$  -0.4 $&$   1.6 $\\
$ 46.0 $&$ 0.1780 $&$ 0.0500 $&$  0.6 $&$ 0.0116 $&$  31.0 $&$   8.2 $&$  32.0 $&$   0.0 $&$   1.9 $&$   0.0 $&$   1.3 $&$   0.4 $&$   0.5 $&$   6.3 $&$   3.5 $&$   2.4 $&$   0.2 $&$  -0.9 $&$  -0.4 $&$   1.6 $\\
$ 46.0 $&$ 0.1780 $&$ 0.0750 $&$  0.2 $&$ 0.0903 $&$  37.8 $&$   7.3 $&$  38.4 $&$   0.0 $&$  -2.6 $&$   0.9 $&$  -2.4 $&$   0.1 $&$  -3.3 $&$  -1.8 $&$  -3.7 $&$  -0.9 $&$  -0.1 $&$  -1.4 $&$  -2.5 $&$   1.6 $\\
$ 46.0 $&$ 0.1780 $&$ 0.0750 $&$  0.4 $&$ 0.0254 $&$  40.7 $&$   7.3 $&$  41.3 $&$   0.0 $&$   0.1 $&$  -0.3 $&$   1.0 $&$   0.1 $&$  -0.2 $&$  -0.1 $&$   6.7 $&$   1.4 $&$  -0.1 $&$  -0.5 $&$  -1.2 $&$   1.6 $\\
$ 46.0 $&$ 0.1780 $&$ 0.0750 $&$  0.6 $&$ 0.0288 $&$  39.7 $&$   7.3 $&$  40.3 $&$   0.0 $&$  -1.3 $&$  -0.1 $&$   2.0 $&$  -0.2 $&$  -1.2 $&$   0.7 $&$   4.9 $&$   3.7 $&$  -0.5 $&$  -0.7 $&$  -2.1 $&$   1.6 $\\
$ 46.0 $&$ 0.5620 $&$ 0.0025 $&$  0.2 $&$ 0.0777 $&$   7.6 $&$  10.9 $&$  13.3 $&$   6.0 $&$  -1.6 $&$   1.8 $&$   0.4 $&$  -1.3 $&$  -1.6 $&$  -4.9 $&$   5.0 $&$   0.4 $&$   0.3 $&$  -0.9 $&$  -2.8 $&$   3.9 $\\
$ 46.0 $&$ 0.5620 $&$ 0.0025 $&$  0.4 $&$ 0.0230 $&$  10.5 $&$  10.9 $&$  15.1 $&$   4.3 $&$  -2.6 $&$   3.7 $&$   0.5 $&$  -0.7 $&$   0.9 $&$  -5.7 $&$   4.6 $&$   0.0 $&$   0.4 $&$  -0.8 $&$  -2.9 $&$   3.9 $\\
$ 46.0 $&$ 0.5620 $&$ 0.0025 $&$  0.6 $&$ 0.0089 $&$  19.6 $&$  10.9 $&$  22.5 $&$   6.6 $&$  -0.7 $&$   0.0 $&$  -0.2 $&$  -1.5 $&$   0.3 $&$  -6.3 $&$  -1.1 $&$   2.9 $&$  -0.1 $&$  -0.6 $&$  -2.7 $&$   3.9 $\\
\hline
\end{tabular}
\end{tiny}
\end{table}

\newpage
\begin{table}[ht]
\centering
\begin{tiny}
  \begin{tabular}{| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c|}
\hline
 $Q^2$ & $\beta$ & $\xpom$ & $-t$ & $\xpom\sigma_r^{D(4)}$ & $\delta_{stat}$ & $\delta_{sys}$ & $\delta_{tot}$ &
 $\delta_{had}$ & $\delta_{ele}$ & $\delta_{\theta}$ & $\delta_{\beta}$ & $\delta_{\xpom}$ & $\delta_{t}$ &
 $\delta_{E_p}$ & $\delta_{p_x}$ & $\delta_{p_y}$ & $\delta_{Q^2}$ & $\delta_{vtx}$ & $\delta_{bgn}$ & $\delta_{bcc}$ \\
 $[\GeV^2]$ & & & $[\GeV^2]$ & $[\GeV^{-2}]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ &
 $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ \\
\hline
$ 46.0 $&$ 0.5620 $&$ 0.0085 $&$  0.2 $&$ 0.0490 $&$   7.9 $&$   9.8 $&$  12.6 $&$   6.2 $&$  -0.8 $&$   1.3 $&$   0.6 $&$  -0.2 $&$  -1.7 $&$   4.9 $&$   4.0 $&$   0.5 $&$   0.1 $&$  -0.7 $&$  -0.9 $&$   3.3 $\\
$ 46.0 $&$ 0.5620 $&$ 0.0085 $&$  0.4 $&$ 0.0160 $&$  10.3 $&$   9.8 $&$  14.2 $&$   6.7 $&$  -1.1 $&$   2.6 $&$   0.6 $&$  -0.1 $&$   0.8 $&$   5.0 $&$   1.8 $&$  -1.3 $&$   0.1 $&$  -0.6 $&$  -0.9 $&$   3.3 $\\
$ 46.0 $&$ 0.5620 $&$ 0.0085 $&$  0.6 $&$ 0.0066 $&$  17.8 $&$   9.8 $&$  20.3 $&$   1.9 $&$  -1.1 $&$   1.6 $&$   0.8 $&$   0.0 $&$   1.4 $&$   5.9 $&$   4.9 $&$   3.8 $&$   0.0 $&$  -0.4 $&$  -1.0 $&$   3.3 $\\
$ 46.0 $&$ 0.5620 $&$ 0.0160 $&$  0.2 $&$ 0.0384 $&$  12.5 $&$   8.6 $&$  15.2 $&$   0.0 $&$  -1.0 $&$   6.0 $&$   1.1 $&$   0.2 $&$  -1.9 $&$  -2.3 $&$   3.3 $&$   0.1 $&$   0.0 $&$  -1.4 $&$  -1.9 $&$   3.2 $\\
$ 46.0 $&$ 0.5620 $&$ 0.0160 $&$  0.4 $&$ 0.0177 $&$  14.6 $&$   8.6 $&$  17.0 $&$   0.0 $&$  -3.2 $&$   1.9 $&$   2.4 $&$   0.4 $&$   2.3 $&$   0.8 $&$   5.6 $&$  -0.4 $&$   0.2 $&$  -1.1 $&$  -2.3 $&$   3.2 $\\
$ 46.0 $&$ 0.5620 $&$ 0.0160 $&$  0.6 $&$ 0.0036 $&$  39.6 $&$   8.6 $&$  40.5 $&$   0.0 $&$  -4.1 $&$   0.0 $&$   2.2 $&$   0.1 $&$  -0.3 $&$   2.1 $&$   4.7 $&$   2.6 $&$   0.6 $&$  -1.3 $&$  -2.5 $&$   3.2 $\\
$ 46.0 $&$ 0.5620 $&$ 0.0250 $&$  0.2 $&$ 0.0343 $&$  20.0 $&$   7.7 $&$  21.5 $&$   0.0 $&$  -2.1 $&$  -3.9 $&$   2.9 $&$   0.0 $&$  -1.3 $&$  -0.5 $&$   3.2 $&$   2.7 $&$  -0.9 $&$  -1.1 $&$  -0.5 $&$   3.1 $\\
$ 46.0 $&$ 0.5620 $&$ 0.0250 $&$  0.4 $&$ 0.0102 $&$  26.8 $&$   7.7 $&$  27.9 $&$   0.0 $&$   3.0 $&$   5.6 $&$   0.6 $&$   0.1 $&$   0.9 $&$  -1.4 $&$   1.9 $&$  -1.4 $&$  -0.2 $&$  -0.7 $&$  -0.3 $&$   3.1 $\\
$ 46.0 $&$ 0.5620 $&$ 0.0250 $&$  0.6 $&$ 0.0066 $&$  48.3 $&$   7.7 $&$  48.9 $&$   0.0 $&$   0.0 $&$   0.0 $&$   1.7 $&$   0.5 $&$   0.7 $&$   5.9 $&$  -3.0 $&$  -1.1 $&$  -0.4 $&$  -0.7 $&$  -0.5 $&$   3.1 $\\
$ 80.0 $&$ 0.0562 $&$ 0.0350 $&$  0.2 $&$ 0.0660 $&$  29.0 $&$   8.1 $&$  30.1 $&$   0.1 $&$  -0.5 $&$   0.7 $&$  -3.1 $&$   0.0 $&$  -3.3 $&$   0.1 $&$   5.6 $&$   2.2 $&$   1.7 $&$  -0.8 $&$  -1.7 $&$   1.6 $\\
$ 80.0 $&$ 0.0562 $&$ 0.0350 $&$  0.4 $&$ 0.0258 $&$  36.9 $&$   8.1 $&$  37.8 $&$   0.8 $&$   1.7 $&$   0.1 $&$  -0.1 $&$  -0.2 $&$   1.4 $&$   1.3 $&$   6.3 $&$  -3.4 $&$   1.0 $&$  -0.5 $&$  -1.6 $&$   1.6 $\\
$ 80.0 $&$ 0.0562 $&$ 0.0350 $&$  0.6 $&$ 0.0182 $&$  71.6 $&$   8.1 $&$  72.0 $&$   0.0 $&$  -3.8 $&$   3.6 $&$  -0.3 $&$   0.0 $&$   0.1 $&$   3.9 $&$  -3.5 $&$  -2.8 $&$   0.0 $&$  -0.1 $&$  -0.4 $&$   1.6 $\\
$ 80.0 $&$ 0.0562 $&$ 0.0500 $&$  0.2 $&$ 0.0613 $&$  22.2 $&$   7.1 $&$  23.3 $&$   0.0 $&$  -0.7 $&$   2.6 $&$  -0.8 $&$   0.0 $&$  -1.9 $&$  -0.4 $&$   5.9 $&$  -0.2 $&$   1.0 $&$  -0.8 $&$   0.0 $&$   1.6 $\\
$ 80.0 $&$ 0.0562 $&$ 0.0500 $&$  0.4 $&$ 0.0339 $&$  27.4 $&$   7.1 $&$  28.3 $&$   0.0 $&$  -0.2 $&$   1.0 $&$  -2.0 $&$   0.0 $&$   0.6 $&$   1.5 $&$  -4.1 $&$   4.7 $&$   0.9 $&$  -0.8 $&$   0.0 $&$   1.6 $\\
$ 80.0 $&$ 0.0562 $&$ 0.0500 $&$  0.6 $&$ 0.0164 $&$  59.0 $&$   7.1 $&$  59.4 $&$   0.0 $&$  -0.1 $&$   0.0 $&$  -1.5 $&$   0.0 $&$   0.8 $&$   1.2 $&$   6.6 $&$   0.2 $&$   0.1 $&$  -0.4 $&$   0.0 $&$   1.6 $\\
$ 80.0 $&$ 0.0562 $&$ 0.0750 $&$  0.2 $&$ 0.0668 $&$  40.2 $&$   7.6 $&$  40.9 $&$   0.0 $&$   0.3 $&$  -0.2 $&$  -0.5 $&$   0.2 $&$  -1.3 $&$   1.0 $&$   6.8 $&$   1.7 $&$   0.2 $&$  -0.7 $&$  -1.5 $&$   1.6 $\\
$ 80.0 $&$ 0.0562 $&$ 0.0750 $&$  0.4 $&$ 0.0269 $&$  37.4 $&$   7.6 $&$  38.2 $&$   0.0 $&$   2.0 $&$   0.0 $&$  -3.5 $&$  -0.1 $&$   2.5 $&$  -2.0 $&$   1.0 $&$   2.1 $&$   0.2 $&$  -1.8 $&$  -4.3 $&$   1.6 $\\
$ 80.0 $&$ 0.0562 $&$ 0.0750 $&$  0.6 $&$ 0.0159 $&$  68.9 $&$   7.6 $&$  69.3 $&$   0.0 $&$  -0.5 $&$   4.9 $&$   0.0 $&$  -0.1 $&$   0.4 $&$  -0.2 $&$  -5.3 $&$   1.1 $&$   0.1 $&$  -0.5 $&$  -1.0 $&$   1.6 $\\
$ 80.0 $&$ 0.1780 $&$ 0.0085 $&$  0.2 $&$ 0.0642 $&$  20.7 $&$   8.8 $&$  22.5 $&$  -2.9 $&$  -1.6 $&$   2.8 $&$  -2.5 $&$   0.0 $&$  -1.7 $&$  -1.9 $&$   3.3 $&$  -1.2 $&$   0.6 $&$  -1.1 $&$  -5.3 $&$   1.9 $\\
$ 80.0 $&$ 0.1780 $&$ 0.0085 $&$  0.4 $&$ 0.0252 $&$  23.1 $&$   8.8 $&$  24.8 $&$  -0.9 $&$  -0.1 $&$   0.9 $&$  -0.9 $&$  -0.2 $&$   0.6 $&$  -0.3 $&$   7.7 $&$   0.3 $&$   0.3 $&$  -0.5 $&$  -3.3 $&$   1.9 $\\
$ 80.0 $&$ 0.1780 $&$ 0.0085 $&$  0.6 $&$ 0.0098 $&$  54.3 $&$   8.8 $&$  55.0 $&$   0.0 $&$   0.0 $&$   0.0 $&$   0.1 $&$   0.4 $&$   0.7 $&$   4.7 $&$   2.1 $&$   6.3 $&$   0.2 $&$  -0.1 $&$  -2.6 $&$   1.9 $\\
$ 80.0 $&$ 0.1780 $&$ 0.0160 $&$  0.2 $&$ 0.0352 $&$  17.4 $&$   8.1 $&$  19.2 $&$   0.0 $&$  -0.1 $&$   3.9 $&$  -0.9 $&$   0.0 $&$  -2.8 $&$   5.2 $&$   2.8 $&$   0.3 $&$   0.5 $&$  -1.3 $&$  -1.7 $&$   1.6 $\\
$ 80.0 $&$ 0.1780 $&$ 0.0160 $&$  0.4 $&$ 0.0120 $&$  22.1 $&$   8.1 $&$  23.5 $&$   0.0 $&$   0.7 $&$   0.2 $&$   0.1 $&$   0.0 $&$   0.6 $&$   2.2 $&$   7.6 $&$   0.0 $&$   0.1 $&$  -0.4 $&$  -0.6 $&$   1.6 $\\
$ 80.0 $&$ 0.1780 $&$ 0.0160 $&$  0.6 $&$ 0.0156 $&$  42.5 $&$   8.1 $&$  43.2 $&$   0.0 $&$   0.0 $&$   0.0 $&$  -0.1 $&$  -0.1 $&$  -2.2 $&$   3.6 $&$   4.8 $&$   4.4 $&$   0.5 $&$  -0.8 $&$  -1.4 $&$   1.6 $\\
$ 80.0 $&$ 0.1780 $&$ 0.0250 $&$  0.2 $&$ 0.0402 $&$  16.6 $&$   7.9 $&$  18.4 $&$   0.0 $&$  -0.1 $&$   2.2 $&$  -0.6 $&$   0.1 $&$  -2.7 $&$   0.6 $&$   6.6 $&$  -0.2 $&$   0.5 $&$  -1.6 $&$  -1.1 $&$   1.6 $\\
$ 80.0 $&$ 0.1780 $&$ 0.0250 $&$  0.4 $&$ 0.0159 $&$  20.7 $&$   7.9 $&$  22.2 $&$   0.0 $&$   0.4 $&$   0.3 $&$  -1.5 $&$   0.0 $&$   0.1 $&$  -0.1 $&$   5.6 $&$   4.7 $&$   0.5 $&$  -1.6 $&$  -1.5 $&$   1.6 $\\
$ 80.0 $&$ 0.1780 $&$ 0.0250 $&$  0.6 $&$ 0.0121 $&$  42.2 $&$   7.9 $&$  42.9 $&$   0.0 $&$   3.9 $&$  -5.9 $&$  -2.2 $&$  -0.3 $&$  -0.4 $&$   0.6 $&$  -1.9 $&$  -0.1 $&$   0.4 $&$  -0.6 $&$  -0.8 $&$   1.6 $\\
$ 80.0 $&$ 0.1780 $&$ 0.0350 $&$  0.2 $&$ 0.0608 $&$  20.3 $&$   7.2 $&$  21.6 $&$   0.0 $&$   0.2 $&$  -0.3 $&$  -4.0 $&$   0.1 $&$  -1.4 $&$   3.2 $&$   4.3 $&$   0.3 $&$   0.2 $&$  -0.6 $&$  -0.5 $&$   1.6 $\\
$ 80.0 $&$ 0.1780 $&$ 0.0350 $&$  0.4 $&$ 0.0122 $&$  30.9 $&$   7.2 $&$  31.8 $&$   0.0 $&$   0.2 $&$   0.0 $&$  -1.7 $&$   0.1 $&$  -0.1 $&$   5.8 $&$  -2.4 $&$   1.1 $&$   0.4 $&$  -1.4 $&$  -1.7 $&$   1.6 $\\
$ 80.0 $&$ 0.1780 $&$ 0.0350 $&$  0.6 $&$ 0.0065 $&$  39.5 $&$   7.2 $&$  40.1 $&$   0.0 $&$   2.8 $&$   0.0 $&$  -0.1 $&$   0.0 $&$  -0.2 $&$  -4.8 $&$   2.6 $&$  -3.3 $&$   0.3 $&$  -0.5 $&$  -0.5 $&$   1.6 $\\
$ 80.0 $&$ 0.1780 $&$ 0.0500 $&$  0.2 $&$ 0.0440 $&$  24.9 $&$   7.0 $&$  25.9 $&$   0.0 $&$  -1.1 $&$   1.0 $&$  -0.4 $&$  -0.2 $&$  -4.2 $&$  -0.4 $&$   4.6 $&$   0.1 $&$   0.4 $&$  -1.8 $&$  -1.0 $&$   1.6 $\\
$ 80.0 $&$ 0.1780 $&$ 0.0500 $&$  0.4 $&$ 0.0226 $&$  24.4 $&$   7.0 $&$  25.4 $&$   0.0 $&$  -0.2 $&$   0.2 $&$  -0.2 $&$   0.1 $&$   0.2 $&$  -3.1 $&$   1.1 $&$   5.7 $&$   0.3 $&$  -1.0 $&$  -0.9 $&$   1.6 $\\
$ 80.0 $&$ 0.1780 $&$ 0.0500 $&$  0.6 $&$ 0.0058 $&$  44.6 $&$   7.0 $&$  45.2 $&$   0.0 $&$   0.0 $&$  -0.1 $&$  -0.5 $&$   0.1 $&$   0.6 $&$   5.8 $&$  -1.3 $&$  -3.0 $&$  -0.2 $&$  -0.3 $&$  -0.4 $&$   1.6 $\\
$ 80.0 $&$ 0.1780 $&$ 0.0750 $&$  0.2 $&$ 0.0570 $&$  44.2 $&$   7.1 $&$  44.7 $&$   0.0 $&$  -1.1 $&$   2.1 $&$   0.2 $&$   0.2 $&$  -3.6 $&$  -2.2 $&$   3.0 $&$   0.6 $&$  -0.2 $&$  -1.4 $&$  -3.5 $&$   1.6 $\\
$ 80.0 $&$ 0.1780 $&$ 0.0750 $&$  0.4 $&$ 0.0134 $&$  49.7 $&$   7.1 $&$  50.2 $&$   0.0 $&$  -1.9 $&$   1.6 $&$   1.9 $&$   0.2 $&$   0.0 $&$   4.4 $&$   3.1 $&$  -1.0 $&$   0.2 $&$  -0.9 $&$  -2.7 $&$   1.6 $\\
$ 80.0 $&$ 0.1780 $&$ 0.0750 $&$  0.6 $&$ 0.0231 $&$  51.1 $&$   7.1 $&$  51.6 $&$   0.0 $&$   0.3 $&$   0.1 $&$   0.8 $&$   0.0 $&$  -0.1 $&$  -2.0 $&$   5.4 $&$   3.5 $&$   0.2 $&$  -0.2 $&$  -0.9 $&$   1.6 $\\
$ 80.0 $&$ 0.5620 $&$ 0.0085 $&$  0.2 $&$ 0.0464 $&$  13.4 $&$  10.6 $&$  17.1 $&$   5.2 $&$  -1.0 $&$   0.8 $&$   0.5 $&$  -0.3 $&$  -2.0 $&$   4.2 $&$   6.3 $&$  -0.2 $&$   0.3 $&$  -1.2 $&$  -2.9 $&$   3.4 $\\
$ 80.0 $&$ 0.5620 $&$ 0.0085 $&$  0.4 $&$ 0.0111 $&$  19.7 $&$  10.6 $&$  22.4 $&$   6.4 $&$  -0.6 $&$   2.9 $&$  -0.2 $&$   0.3 $&$   0.8 $&$   2.8 $&$  -0.8 $&$   2.8 $&$   1.0 $&$  -1.8 $&$  -5.5 $&$   3.4 $\\
$ 80.0 $&$ 0.5620 $&$ 0.0085 $&$  0.6 $&$ 0.0040 $&$  42.8 $&$  10.6 $&$  44.1 $&$   0.0 $&$   0.0 $&$   0.0 $&$   0.8 $&$   0.0 $&$  -0.3 $&$   6.3 $&$   6.7 $&$   3.6 $&$   0.4 $&$  -0.5 $&$  -1.4 $&$   3.4 $\\
$ 80.0 $&$ 0.5620 $&$ 0.0160 $&$  0.2 $&$ 0.0290 $&$  18.4 $&$   9.5 $&$  20.7 $&$   0.0 $&$  -3.7 $&$   1.8 $&$   0.4 $&$   0.2 $&$  -2.8 $&$  -2.4 $&$   3.8 $&$   1.2 $&$   0.2 $&$  -0.7 $&$  -5.7 $&$   3.3 $\\
$ 80.0 $&$ 0.5620 $&$ 0.0160 $&$  0.4 $&$ 0.0094 $&$  24.9 $&$   9.5 $&$  26.6 $&$   0.0 $&$  -3.4 $&$  -2.5 $&$   1.0 $&$   0.2 $&$   0.4 $&$  -1.6 $&$   6.0 $&$  -3.7 $&$   0.2 $&$  -0.3 $&$  -2.8 $&$   3.3 $\\
$ 80.0 $&$ 0.5620 $&$ 0.0160 $&$  0.6 $&$ 0.0088 $&$  35.3 $&$   9.5 $&$  36.6 $&$   0.0 $&$   0.0 $&$   0.0 $&$  -0.7 $&$   0.1 $&$   0.1 $&$  -3.5 $&$   6.4 $&$   4.5 $&$   0.0 $&$  -0.2 $&$  -2.4 $&$   3.3 $\\
$ 80.0 $&$ 0.5620 $&$ 0.0250 $&$  0.2 $&$ 0.0362 $&$  26.1 $&$   8.3 $&$  27.4 $&$   0.0 $&$  -3.5 $&$   3.6 $&$   1.8 $&$   0.1 $&$  -2.1 $&$  -0.5 $&$   4.4 $&$  -1.9 $&$   0.3 $&$  -1.2 $&$  -1.2 $&$   3.1 $\\
$ 80.0 $&$ 0.5620 $&$ 0.0250 $&$  0.4 $&$ 0.0133 $&$  21.1 $&$   8.3 $&$  22.7 $&$   0.0 $&$  -3.5 $&$   0.0 $&$   0.9 $&$   0.5 $&$   1.7 $&$  -3.9 $&$  -0.7 $&$   4.2 $&$   0.7 $&$  -2.1 $&$  -2.3 $&$   3.1 $\\
$ 80.0 $&$ 0.5620 $&$ 0.0350 $&$  0.2 $&$ 0.0332 $&$  49.6 $&$  10.1 $&$  50.6 $&$   0.0 $&$  -1.0 $&$   1.0 $&$   3.9 $&$   0.3 $&$  -1.4 $&$  -1.9 $&$   8.2 $&$  -0.6 $&$   0.0 $&$  -1.6 $&$  -0.3 $&$   3.0 $\\
$ 80.0 $&$ 0.5620 $&$ 0.0350 $&$  0.4 $&$ 0.0163 $&$  28.6 $&$  10.1 $&$  30.4 $&$   0.0 $&$  -4.9 $&$  -1.0 $&$   1.0 $&$  -0.1 $&$   1.1 $&$  -4.6 $&$   5.1 $&$   4.3 $&$  -0.5 $&$  -0.2 $&$  -0.1 $&$   3.0 $\\
\hline
\end{tabular}
\end{tiny}
\end{table}

%MK--- f2d3 
\newpage
\begin{table}[ht]
\centering
\begin{tiny}
  \begin{tabular}{| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c| c|}
\hline
 $Q^2$ & $\beta$ & $\xpom$ & $\xpom\sigma_r^{D(3)}$ & $\delta_{stat}$ & $\delta_{sys}$ & $\delta_{tot}$ &
 $\delta_{had}$ & $\delta_{ele}$ & $\delta_{\theta}$ & $\delta_{\beta}$ & $\delta_{\xpom}$ & $\delta_{t}$ &
 $\delta_{E_p}$ & $\delta_{p_x}$ & $\delta_{p_y}$ & $\delta_{Q^2}$ & $\delta_{vtx}$ & $\delta_{bgn}$ & $\delta_{bcc}$ \\
 $[\GeV^2]$ & & & & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ &
 $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ & $[\%]$ \\
\hline
$   5.1 $&$ 0.0018 $&$ 0.0500 $&$ 0.0340 $&$   5.9 $&$   8.5 $&$  10.3 $&$  -0.2 $&$   4.2 $&$   0.7 $&$  -0.9 $&$   0.0 $&$  -2.8 $&$   1.1 $&$   5.0 $&$   2.9 $&$   1.5 $&$  -2.4 $&$  -1.1 $&$   1.0 $\\
$   5.1 $&$ 0.0018 $&$ 0.0750 $&$ 0.0352 $&$   6.7 $&$   7.1 $&$   9.8 $&$  -0.1 $&$   1.1 $&$   2.7 $&$  -0.4 $&$   0.1 $&$  -3.1 $&$   0.8 $&$   4.7 $&$   2.1 $&$   1.0 $&$  -0.9 $&$  -1.7 $&$   0.3 $\\
$   5.1 $&$ 0.0056 $&$ 0.0160 $&$ 0.0217 $&$   4.1 $&$   9.4 $&$  10.2 $&$  -0.5 $&$   2.8 $&$   3.1 $&$  -0.9 $&$  -0.1 $&$   1.1 $&$   3.0 $&$   6.4 $&$   1.3 $&$   1.9 $&$  -3.0 $&$  -1.6 $&$   1.2 $\\
$   5.1 $&$ 0.0056 $&$ 0.0250 $&$ 0.0220 $&$   3.6 $&$   8.2 $&$   9.0 $&$   0.0 $&$   2.2 $&$   3.5 $&$  -0.4 $&$   0.0 $&$   0.2 $&$   1.5 $&$   6.3 $&$   1.5 $&$   1.7 $&$  -1.5 $&$  -0.7 $&$   0.5 $\\
$   5.1 $&$ 0.0056 $&$ 0.0350 $&$ 0.0237 $&$   4.2 $&$   7.2 $&$   8.3 $&$  -0.3 $&$   1.2 $&$   3.7 $&$   0.0 $&$   0.1 $&$   0.1 $&$   2.2 $&$   5.0 $&$   2.2 $&$   1.2 $&$  -0.8 $&$  -0.3 $&$   0.3 $\\
$   5.1 $&$ 0.0056 $&$ 0.0500 $&$ 0.0253 $&$   4.3 $&$   8.8 $&$   9.8 $&$   0.0 $&$  -1.0 $&$   6.9 $&$  -0.2 $&$   0.1 $&$  -1.1 $&$   0.3 $&$   4.1 $&$   2.9 $&$   1.4 $&$  -0.8 $&$  -0.4 $&$   0.2 $\\
$   5.1 $&$ 0.0056 $&$ 0.0750 $&$ 0.0312 $&$   6.4 $&$  10.2 $&$  12.0 $&$   0.0 $&$  -0.6 $&$   7.3 $&$  -0.6 $&$   0.2 $&$  -3.7 $&$  -0.1 $&$   4.1 $&$   3.7 $&$   1.2 $&$  -0.8 $&$  -2.0 $&$   0.2 $\\
$   5.1 $&$ 0.0178 $&$ 0.0085 $&$ 0.0174 $&$   2.9 $&$  10.4 $&$  10.8 $&$  -6.7 $&$   2.0 $&$   4.2 $&$  -0.7 $&$  -0.1 $&$   0.6 $&$   1.1 $&$   5.2 $&$   0.9 $&$   1.3 $&$  -1.3 $&$  -2.7 $&$   1.1 $\\
$   5.1 $&$ 0.0178 $&$ 0.0160 $&$ 0.0188 $&$   2.7 $&$   9.0 $&$   9.4 $&$   0.2 $&$   0.2 $&$   5.6 $&$   0.1 $&$   0.1 $&$   0.8 $&$   4.3 $&$   5.1 $&$   1.3 $&$   1.1 $&$  -0.9 $&$  -1.2 $&$   0.3 $\\
$   5.1 $&$ 0.0178 $&$ 0.0250 $&$ 0.0182 $&$   3.3 $&$   8.7 $&$   9.3 $&$   0.0 $&$   0.7 $&$   6.4 $&$  -0.1 $&$   0.0 $&$   1.3 $&$   0.7 $&$   5.2 $&$   1.7 $&$   1.1 $&$  -1.2 $&$  -0.5 $&$   0.3 $\\
$   5.1 $&$ 0.0178 $&$ 0.0350 $&$ 0.0174 $&$   4.6 $&$   8.5 $&$   9.7 $&$   0.0 $&$   0.5 $&$   7.0 $&$  -0.4 $&$   0.1 $&$   0.6 $&$   1.2 $&$   3.9 $&$   2.1 $&$   0.6 $&$  -1.1 $&$  -0.4 $&$   0.3 $\\
$   5.1 $&$ 0.0178 $&$ 0.0500 $&$ 0.0221 $&$   5.0 $&$   8.6 $&$  10.0 $&$   0.0 $&$   0.8 $&$   6.5 $&$  -0.6 $&$   0.1 $&$  -1.7 $&$   1.3 $&$   3.8 $&$   3.1 $&$   0.2 $&$  -1.3 $&$  -0.3 $&$   0.2 $\\
$   5.1 $&$ 0.0178 $&$ 0.0750 $&$ 0.0252 $&$   8.3 $&$   8.0 $&$  11.6 $&$   0.0 $&$   0.4 $&$   4.3 $&$  -0.4 $&$   0.2 $&$  -3.4 $&$   0.2 $&$   5.0 $&$   1.7 $&$  -0.2 $&$  -1.1 $&$  -2.2 $&$   0.2 $\\
$   5.1 $&$ 0.0562 $&$ 0.0025 $&$ 0.0163 $&$   2.5 $&$  10.0 $&$  10.3 $&$  -4.3 $&$   0.7 $&$   2.9 $&$  -1.1 $&$   0.1 $&$  -0.2 $&$  -6.4 $&$   4.0 $&$   0.9 $&$   1.0 $&$  -1.1 $&$  -2.7 $&$   2.0 $\\
$   5.1 $&$ 0.0562 $&$ 0.0085 $&$ 0.0145 $&$   2.8 $&$   9.5 $&$   9.9 $&$   2.5 $&$  -0.5 $&$   4.4 $&$   0.4 $&$   0.0 $&$   0.0 $&$   7.0 $&$   3.5 $&$   0.7 $&$   0.7 $&$  -0.8 $&$  -0.7 $&$   0.5 $\\
$   5.1 $&$ 0.0562 $&$ 0.0160 $&$ 0.0147 $&$   3.4 $&$   8.7 $&$   9.3 $&$   0.0 $&$  -0.2 $&$   4.8 $&$  -0.8 $&$   0.0 $&$   0.8 $&$   3.8 $&$   5.5 $&$   1.3 $&$   0.5 $&$  -1.3 $&$  -1.3 $&$   0.3 $\\
$   5.1 $&$ 0.0562 $&$ 0.0250 $&$ 0.0149 $&$   4.7 $&$   7.1 $&$   8.5 $&$   0.0 $&$  -1.7 $&$   2.3 $&$   0.5 $&$   0.2 $&$  -0.6 $&$   2.8 $&$   5.1 $&$   2.4 $&$  -0.3 $&$  -1.5 $&$  -0.6 $&$   0.3 $\\
$   5.1 $&$ 0.1780 $&$ 0.0025 $&$ 0.0172 $&$   1.7 $&$  10.7 $&$  10.9 $&$  -2.3 $&$   0.2 $&$   6.5 $&$  -0.4 $&$   0.0 $&$  -0.8 $&$  -1.4 $&$   7.0 $&$   1.8 $&$   1.3 $&$  -1.4 $&$  -2.0 $&$   2.2 $\\
$   5.1 $&$ 0.1780 $&$ 0.0085 $&$ 0.0145 $&$   2.8 $&$  10.3 $&$  10.7 $&$   3.9 $&$   0.7 $&$   2.5 $&$   1.3 $&$   0.2 $&$   0.1 $&$   8.6 $&$   2.6 $&$   0.4 $&$   0.2 $&$  -0.6 $&$   0.0 $&$   1.4 $\\
$   5.1 $&$ 0.5620 $&$ 0.0025 $&$ 0.0301 $&$   1.3 $&$  10.3 $&$  10.4 $&$   5.0 $&$  -1.4 $&$   6.0 $&$   0.7 $&$   0.0 $&$  -0.5 $&$   0.9 $&$   4.4 $&$   1.3 $&$   0.7 $&$  -0.8 $&$  -0.9 $&$   4.5 $\\
$   8.8 $&$ 0.0018 $&$ 0.0750 $&$ 0.0543 $&$  11.6 $&$   7.4 $&$  13.7 $&$  -0.1 $&$   1.6 $&$   0.9 $&$  -1.5 $&$   0.0 $&$  -3.3 $&$   1.0 $&$   3.0 $&$   3.9 $&$   0.6 $&$  -2.1 $&$  -2.5 $&$   1.5 $\\
$   8.8 $&$ 0.0056 $&$ 0.0250 $&$ 0.0300 $&$   5.7 $&$   8.3 $&$  10.0 $&$  -0.2 $&$   1.2 $&$   3.1 $&$  -0.9 $&$  -0.1 $&$   0.1 $&$  -0.3 $&$   6.3 $&$   1.4 $&$   0.9 $&$  -2.6 $&$  -2.1 $&$   1.4 $\\
$   8.8 $&$ 0.0056 $&$ 0.0350 $&$ 0.0317 $&$   5.7 $&$   8.0 $&$   9.8 $&$   0.0 $&$   0.3 $&$   4.4 $&$  -0.8 $&$   0.1 $&$   0.1 $&$   1.6 $&$   5.6 $&$   2.1 $&$   0.8 $&$  -2.1 $&$  -0.5 $&$   0.5 $\\
$   8.8 $&$ 0.0056 $&$ 0.0500 $&$ 0.0365 $&$   4.9 $&$   7.0 $&$   8.5 $&$  -0.1 $&$  -0.7 $&$   3.2 $&$  -0.3 $&$   0.1 $&$  -0.2 $&$   0.8 $&$   5.0 $&$   3.2 $&$   0.6 $&$  -1.2 $&$  -0.3 $&$   0.3 $\\
$   8.8 $&$ 0.0056 $&$ 0.0750 $&$ 0.0410 $&$   7.5 $&$   7.1 $&$  10.3 $&$   0.0 $&$  -1.3 $&$   2.9 $&$  -0.5 $&$   0.1 $&$  -4.7 $&$  -0.2 $&$   3.0 $&$   1.7 $&$   0.3 $&$  -0.8 $&$  -2.0 $&$   0.2 $\\
$   8.8 $&$ 0.0178 $&$ 0.0085 $&$ 0.0210 $&$   4.8 $&$   8.2 $&$   9.5 $&$  -6.6 $&$   0.0 $&$   1.2 $&$  -0.8 $&$  -0.1 $&$   0.3 $&$  -1.9 $&$   2.3 $&$   0.4 $&$   0.3 $&$  -1.2 $&$  -2.9 $&$   1.2 $\\
$   8.8 $&$ 0.0178 $&$ 0.0160 $&$ 0.0234 $&$   3.4 $&$   7.7 $&$   8.4 $&$  -0.2 $&$   1.7 $&$   2.8 $&$  -0.3 $&$   0.0 $&$   1.0 $&$   2.4 $&$   6.0 $&$   0.2 $&$   0.6 $&$  -1.6 $&$  -1.4 $&$   0.3 $\\
$   8.8 $&$ 0.0178 $&$ 0.0250 $&$ 0.0238 $&$   3.8 $&$   7.6 $&$   8.5 $&$  -0.1 $&$   0.8 $&$   2.7 $&$  -0.1 $&$   0.0 $&$   0.6 $&$   2.7 $&$   6.1 $&$   1.5 $&$   0.6 $&$  -1.2 $&$  -0.8 $&$   0.3 $\\
$   8.8 $&$ 0.0178 $&$ 0.0350 $&$ 0.0236 $&$   4.7 $&$   7.2 $&$   8.6 $&$   0.0 $&$   0.4 $&$   2.4 $&$  -0.2 $&$   0.1 $&$   0.1 $&$   0.9 $&$   5.7 $&$   3.0 $&$   0.9 $&$  -1.3 $&$  -0.5 $&$   0.3 $\\
$   8.8 $&$ 0.0178 $&$ 0.0500 $&$ 0.0289 $&$   4.5 $&$   6.6 $&$   8.0 $&$   0.3 $&$   0.2 $&$   2.0 $&$  -0.6 $&$   0.1 $&$   0.0 $&$   0.6 $&$   5.3 $&$   3.1 $&$   0.5 $&$  -0.9 $&$  -0.2 $&$   0.3 $\\
$   8.8 $&$ 0.0178 $&$ 0.0750 $&$ 0.0278 $&$   7.5 $&$   6.9 $&$  10.2 $&$   0.0 $&$   1.0 $&$   2.3 $&$  -0.8 $&$   0.1 $&$  -4.2 $&$   1.3 $&$   4.0 $&$   0.9 $&$   0.2 $&$  -0.5 $&$  -2.0 $&$   0.3 $\\
$   8.8 $&$ 0.0562 $&$ 0.0025 $&$ 0.0196 $&$   3.6 $&$   9.9 $&$  10.5 $&$  -4.8 $&$  -0.1 $&$   0.9 $&$  -1.1 $&$   0.1 $&$  -0.1 $&$  -7.2 $&$   2.7 $&$   0.9 $&$   0.2 $&$  -1.0 $&$  -3.1 $&$   1.4 $\\
$   8.8 $&$ 0.0562 $&$ 0.0085 $&$ 0.0172 $&$   3.5 $&$   8.6 $&$   9.3 $&$   0.6 $&$   0.6 $&$   2.5 $&$  -0.1 $&$  -0.1 $&$   0.3 $&$   5.9 $&$   5.2 $&$   0.4 $&$   0.5 $&$  -1.0 $&$  -2.1 $&$   0.5 $\\
$   8.8 $&$ 0.0562 $&$ 0.0160 $&$ 0.0192 $&$   3.1 $&$   8.3 $&$   8.9 $&$   0.0 $&$  -0.8 $&$   3.9 $&$  -0.2 $&$   0.0 $&$   0.6 $&$   3.5 $&$   6.0 $&$   1.3 $&$   0.7 $&$  -1.0 $&$  -1.1 $&$   0.3 $\\
$   8.8 $&$ 0.0562 $&$ 0.0250 $&$ 0.0173 $&$   4.0 $&$   8.6 $&$   9.5 $&$   0.0 $&$  -0.9 $&$   5.8 $&$  -0.2 $&$   0.0 $&$   0.8 $&$   2.2 $&$   5.4 $&$   1.6 $&$   0.5 $&$  -0.5 $&$  -0.9 $&$   0.3 $\\
$   8.8 $&$ 0.0562 $&$ 0.0350 $&$ 0.0190 $&$   5.3 $&$   7.8 $&$   9.4 $&$   0.0 $&$  -0.5 $&$   4.9 $&$  -0.6 $&$   0.1 $&$  -0.1 $&$  -0.3 $&$   5.4 $&$   2.6 $&$   0.3 $&$  -0.4 $&$  -0.7 $&$   0.3 $\\
\hline
\end{tabular}
